A double-dimensional approach to formal category theory

Whereas formal category theory is classically considered within a $2$-category, in this paper a double-dimensional approach is taken. More precisely we develop such theory within the setting of augmented virtual double categories, a notion extending that of virtual double category by adding cells with nullary target. [...] After this the notion of `weak' Kan extension within an augmented virtual double category is considered, together with three strengthenings. [...] The notion of yoneda embedding is then considered in an augmented virtual double category, and compared to that of a good yoneda structure on a $2$-category; the latter in the sense of Street-Walters and Weber. Conditions are given ensuring that a yoneda embedding $y \colon A \to \hat A$ defines $\hat A$ as the free small cocompletion of $A$, in a suitable sense. In the second half we consider formal category theory in the presence of algebraic structures. In detail: to a monad $T$ on an augmented virtual double category $\mathcal K$ several augmented virtual double categories $T\text-\mathsf{Alg}_{(v, w)}$ of $T$-algebras are associated, [...]. This is followed by the study of the creation of, amongst others, left Kan extensions by the forgetful functors $T\text-\mathsf{Alg}_{(v, w)} \to \mathcal K$. The main motivation of this paper is the description of conditions ensuring that yoneda embeddings in $\mathcal K$ lift along these forgetful functors, as well as ensuring that such lifted algebraic yoneda embeddings again define free small cocompletions, now in $T\text-\mathsf{Alg}_{(v, w)}$. As a first example we apply the previous to monoidal structures on categories, hence recovering Day convolution of presheaves and Im-Kelly's result on free monoidal cocompletion, as well as obtaining a "monoidal Yoneda lemma".

==> (inline-0) <==
\begin{tikzpicture}[textbaseline]
						\matrix(m)[math35]{A_0 & A_n \\ C & D \\};
						\path[map]	(m-1-1) edge[barred] node[above] {$\ul J$} (m-1-2)
																edge node[left] {$f$} (m-2-1)
												(m-1-2) edge node[right] {$g$} (m-2-2)
												(m-2-1) edge[barred] node[below] {$\ul K$} (m-2-2);
						\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\phi$} (m-2-1);
					\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
						\matrix(m)[math35, column sep={4.5em,between origins}]
							{	A_{10} & A_{1m_1} & A_{2m_2} &[1em] A_{n'm_{n'}} & A_{nm_n} \\
								C_0 & C_1 & C_2 & C_{n'} & C_n \\ };
						\path[map]	(m-1-1) edge[barred] node[above] {$\ul J_1$} (m-1-2)
																edge node[left] {$f_0$} (m-2-1)
												(m-1-2) edge[barred] node[above] {$\ul J_2$} (m-1-3)
																edge node[right] {$f_1$} (m-2-2)
												(m-1-3) edge node[right] {$f_2$} (m-2-3)
												(m-1-4) edge[barred] node[above] {$\ul J_n$} (m-1-5)
																edge node[left] {$f_{n'}$} (m-2-4)
												(m-1-5) edge node[right] {$f_n$} (m-2-5)
												(m-2-1) edge[barred] node[below] {$\ul K_1$} (m-2-2)
												(m-2-2) edge[barred] node[below] {$\ul K_2$} (m-2-3)
												(m-2-4) edge[barred] node[below] {$\ul K_n$} (m-2-5);
						\path[transform canvas={xshift=2.25em}]	(m-1-1) edge[cell] node[right] {$\phi_1$} (m-2-1)
												(m-1-2)	edge[cell] node[right] {$\phi_2$} (m-2-2)
												(m-1-4) edge[cell] node[right] {$\phi_n$} (m-2-4);
						\draw				($(m-1-3)!0.5!(m-2-4)$) node {$\dotsb$};
					\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
						\matrix(m)[math35, column sep={8em,between origins}]{C_0 & C_n \\ E & F \\};
						\path[map]	(m-1-1) edge[barred] node[above] {$\ul K_1 \conc \ul K_2 \conc \dotsb \conc \ul K_n$} (m-1-2)
																edge node[left] {$h$} (m-2-1)
												(m-1-2) edge node[right] {$k$} (m-2-2)
												(m-2-1) edge[barred] node[below] {$\ul L$} (m-2-2);
						\path[transform canvas={xshift=4em}]	(m-1-1) edge[cell] node[right] {$\psi$} (m-2-1);
					\end{tikzpicture} \qquad\quad\qquad \begin{tikzpicture}[textbaseline]
						\matrix(m)[math35, column sep={8em,between origins}]{A_{10} & A_{nm_n} \\ E & F \\};
						\path[map]	(m-1-1) edge[barred] node[above] {$\ul J_1 \conc \ul J_2 \conc \dotsb \conc \ul J_n$} (m-1-2)
																edge node[left] {$h \of f_0$} (m-2-1)
												(m-1-2) edge node[right] {$k \of f_n$} (m-2-2)
												(m-2-1) edge[barred] node[below] {$\ul L$} (m-2-2);
						\path[transform canvas={xshift=1.15em}]	(m-1-1) edge[cell] node[right] {$\psi \of (\phi_1, \dotsc, \phi_n)$} (m-2-1);
					\end{tikzpicture}
\begin{tikzpicture}[baseline]
						\matrix(m)[math35]{A & B \\ A & B \\};
						\path[map]	(m-1-1) edge[barred] node[above] {$(J)$} (m-1-2)
																edge node[left] {$\id_A$} (m-2-1)
												(m-1-2) edge node[right] {$\id_B$} (m-2-2)
												(m-2-1) edge[barred] node[below] {$(J)$} (m-2-2);
						\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\id_J$} (m-2-1);
					\end{tikzpicture} \qquad\qquad\qquad\qquad \begin{tikzpicture}[baseline]
						\matrix(m)[math35]{A & A \\ C & C \\};
						\path[map]	(m-1-1) edge[barred] node[above] {$(A)$} (m-1-2)
																edge node[left] {$f$} (m-2-1)
												(m-1-2) edge node[right] {$f$} (m-2-2)
												(m-2-1) edge[barred] node[below] {$(C)$} (m-2-2);
						\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\id_f$} (m-2-1);
					\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[textbaseline]
					\matrix(m)[math35, column sep={1.75em,between origins}]{A & & A & & A \\ & A & & A & \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$\alpha$} (m-1-3)
											(m-1-3) edge[barred] node[above] {$\alpha$} (m-1-5)
											(m-2-2) edge[barred] node[below] {$\alpha$} (m-2-4);
					\path				(m-1-1) edge[eq] (m-2-2)
											(m-1-5) edge[eq] (m-2-4)
											(m-1-3) edge[cell] node[right] {$\bar\alpha$} (m-2-3);
				\end{tikzpicture} \qquad\qquad \text{and} \qquad\qquad \begin{tikzpicture}[textbaseline]
					\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & A, \\};
					\path[map]	(m-2-1) edge[barred] node[below] {$\alpha$} (m-2-3);
					\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
															edge[eq, transform canvas={xshift=1pt}] (m-2-3)
											(m-1-2) edge[cell, transform canvas={yshift=-0.333em}] node[right] {$\tilde\alpha$} (m-2-2);
				\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
					\matrix(m)[math35]{A & A \\ C & C \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$\alpha$} (m-1-2)
															edge node[left] {$f$} (m-2-1)
											(m-1-2) edge node[right] {$f$} (m-2-2)
											(m-2-1) edge[barred] node[below] {$\gamma$} (m-2-2);
					\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\bar f$} (m-2-1);
				\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
					\matrix(m)[math35, column sep={1.75em,between origins}]{A & & A & & B \\ & A & & B & \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$\alpha$} (m-1-3)
											(m-1-3) edge[barred] node[above] {$J$} (m-1-5)
											(m-2-2) edge[barred] node[below] {$J$} (m-2-4);
					\path				(m-1-1) edge[eq] (m-2-2)
											(m-1-5) edge[eq] (m-2-4)
											(m-1-3) edge[cell] node[right] {$\lambda$} (m-2-3);
				\end{tikzpicture} \qquad\qquad \text{and} \qquad\qquad \begin{tikzpicture}[textbaseline]
					\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B & & B \\ & A & & B, & \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
											(m-1-3) edge[barred] node[above] {$\beta$} (m-1-5)
											(m-2-2) edge[barred] node[below] {$J$} (m-2-4);
					\path				(m-1-1) edge[eq] (m-2-2)
											(m-1-5) edge[eq] (m-2-4)
											(m-1-3) edge[cell] node[right] {$\rho$} (m-2-3);
				\end{tikzpicture}
\begin{tikzpicture}
					\matrix(m)[math35, column sep={3.25em,between origins}]{A_0 & A_1 & A_{n'} & A_n \\ C & & & D \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
															edge node[left] {$f$} (m-2-1)
											(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
											(m-1-4) edge node[right] {$g$} (m-2-4)
											(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
					\path[transform canvas={xshift=1.625em}]	(m-1-2) edge[cell] node[right] {$\phi$} (m-2-2);
					\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
				\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ C & & & D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\phi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}	\qquad\qquad \begin{tikzpicture}[baseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ C & & & D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\bar\phi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}
		\end{displaymath}
		\begin{displaymath}
			\begin{tikzpicture}[baseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ C & & & C \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$\gamma$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\psi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}	\qquad\qquad \begin{tikzpicture}[baseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{A_0 & & A_1 & \dotsb & A_{n'} & & A_n \\ & & & C & & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-3)
														edge node[below left] {$f$} (m-2-4)
										(m-1-5) edge[barred] node[above] {$J_n$} (m-1-7)
										(m-1-7) edge node[below right] {$g$} (m-2-4);
				\path				(m-1-4) edge[cell] node[right] {$\bar \psi$} (m-2-4);
			\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[math35]{A_0 \& A_1 \& A_{n'} \& A_n \\ C \& \& \& D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\phi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture} \quad&\mapsto\quad \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[math35]{FA_0 \& FA_1 \& FA_{n'} \& FA_n \\ FC \& \& \& FD \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$FJ_1$} (m-1-2)
														edge node[left] {$Ff$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$FJ_n$} (m-1-4)
										(m-1-4) edge node[right] {$Fg$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$FK$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$F\phi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture} \\
			\begin{tikzpicture}[textbaseline, ampersand replacement=\&]
					\matrix(m)[math35, column sep={1.75em,between origins}]
						{A_0 \& \& A_1 \& \dotsb \& A_{n'} \& \& A_n \\ \& \& \& C \& \& \& \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-3)
															edge node[below left] {$f$} (m-2-4)
											(m-1-5) edge[barred] node[above] {$J_n$} (m-1-7)
											(m-1-7) edge node[below right] {$g$} (m-2-4);
					\path				(m-1-4) edge[cell] node[right] {$\phi$} (m-2-4);
				\end{tikzpicture} \quad&\mapsto\quad \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
					\matrix(m)[math35, column sep={1.75em,between origins}]
						{FA_0 \& \& FA_1 \& \dotsb \& FA_{n'} \& \& FA_n \\ \& \& \& FC \& \& \& \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$FJ_1$} (m-1-3)
															edge node[below left] {$Ff$} (m-2-4)
											(m-1-5) edge[barred] node[above] {$FJ_n$} (m-1-7)
											(m-1-7) edge node[below right] {$Fg$} (m-2-4);
					\path				(m-1-4) edge[cell] node[right] {$F\phi$} (m-2-4);
				\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[math35]{FA & FB \\ GA & GB \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$FJ$} (m-1-2)
														edge node[left] {$\xi_A$} (m-2-1)
										(m-1-2) edge node[right] {$\xi_B$} (m-2-2)
										(m-2-1) edge[barred] node[below] {$GJ$} (m-2-2);
				\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\xi_J$} (m-2-1);
			\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
    		\matrix(m)[math35]{X & Y \\ A & B \\ C & D \\};
    		\path[map]  (m-1-1) edge[barred] node[above] {$\ul H$} (m-1-2)
        		                edge node[left] {$h$} (m-2-1)
            		    (m-1-2) edge node[right] {$k$} (m-2-2)
            		    (m-2-1) edge[barred] node[below] {$\ul J$} (m-2-2)
            		            edge node[left] {$f$} (m-3-1)
            		    (m-2-2) edge node[right] {$g$} (m-3-2)
            		    (m-3-1) edge[barred] node[below] {$\ul K$} (m-3-2);
    		\path[transform canvas={xshift=1.75em}]
        		        (m-1-1) edge[cell] node[right] {$\psi$} (m-2-1)
        		        (m-2-1) edge[transform canvas={yshift=-0.25em}, cell] node[right] {$\phi$} (m-3-1);
  		\end{tikzpicture}
\begin{tikzpicture}
  			\matrix(m)[math35, column sep={0.875em,between origins}]
  				{	A & & & & B \\
  					& C & & & \\
  					& & E & & \\
  					& C & & & \\ };
  			\path[map]	(m-1-1) edge[barred] node[above] {$\ul J$} (m-1-5)
  													edge[transform canvas={xshift=-1pt}] node[left] {$h$} (m-2-2)
  									(m-1-5) edge[transform canvas={xshift=1pt}] node[right] {$k$} (m-3-3)
  									(m-2-2) edge node[right, inner sep=0.75pt, yshift=2pt] {$f$} (m-3-3)
  									(m-3-3) edge[bend left=12] node[right] {$g$} (m-4-2);
  			\path				(m-1-3) edge[cell, transform canvas={yshift=-0.5em}] node[right] {$\phi$} (m-2-3)
  									(m-2-2) edge[cell, transform canvas={yshift=-1.625em, xshift=-4pt}] node[right, inner sep=2.5pt] {$\eta$} (m-3-2)
  									(m-2-2) edge[eq, bend right=32] (m-4-2);
  		\end{tikzpicture}
\begin{tikzpicture}
  			\matrix(k)[math35, column sep={0.5833em,between origins}, xshift=-11em]
  				{	X & & & & & & Y \\
  					& A & & & & & \\
  					& & C & & & & \\
  					& & & E & & & \\ };
  			\draw				($(k-1-7)!0.5!(k-4-4)$) node(B) {$B$};
  			\path[map]	(k-1-1) edge[barred] node[above] {$\ul H$} (k-1-7)
  													edge[transform canvas={xshift=-1pt}] node[left] {$p$} (k-2-2)
  									(k-1-7) edge[transform canvas={xshift=1pt}] node[right] {$q$} (B)
  									(k-2-2) edge[transform canvas={xshift=-1pt}] node[left] {$h$} (k-3-3)
  									(k-3-3) edge[transform canvas={xshift=-1pt}] node[left] {$f$} (k-4-4)
  									(B) edge[transform canvas={xshift=1pt}] node[right] {$k$} (k-4-4);
  			\path				(k-1-4) edge[cell, transform canvas={yshift=-0.75em}] node[right] {$\chi$} (k-2-4);
  			
  			\matrix(m)[math35]{X & Y \\ A & B \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\ul H$} (m-1-2)
														edge node[left] {$p$} (m-2-1)
										(m-1-2) edge node[right] {$q$} (m-2-2)
										(m-2-1) edge[barred] node[below] {$\ul J$} (m-2-2);
				\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\psi$} (m-2-1);
  			
  			\matrix(n)[math35, column sep={0.5833em,between origins}, xshift=14.5em]
  				{	X & & & & & & Y \\
  					& & & & & B & \\
  					& & & & E & & \\
  					& & & C & & & \\ };
  			\draw				($(n-1-1)!0.5!(n-4-4)$) node(A) {$A$};
  			\path[map]	(n-1-1) edge[barred] node[above] {$\ul H$} (n-1-7)
  													edge[transform canvas={xshift=-1pt}] node[left] {$p$} (A)
  									(n-1-7) edge[transform canvas={xshift=1pt}] node[right] {$q$} (n-2-6)
  									(n-2-6) edge[transform canvas={xshift=1pt}] node[right] {$k$} (n-3-5)
  									(n-3-5) edge[transform canvas={xshift=1pt}] node[right] {$g$} (n-4-4)
  									(A) edge[transform canvas={xshift=-1pt}] node[left] {$h$} (n-4-4);
  			\path				(n-1-4) edge[cell, transform canvas={yshift=-0.75em}] node[right] {$\xi$} (n-2-4);
  			
  			\draw[font=\Large]	(-2.8em,0) node {$\lbrace$}
										(2.8em,0) node {$\rbrace$}
										(-13.75em,0) node {$\lbrace$}
										(-8.5em,0) node {$\rbrace$}
										(12em,0) node {$\lbrace$}
										(17.25em,0) node {$\rbrace$};
				\path[map]	(-3.8em,0) edge node[above] {$\phi \of \dash$} (-7.5em,0)
										(3.8em,0) edge node[above] {$\bigpars{(\eta \of h) \hc (g \of \phi)} \of \dash$} (11em,0)
										(-8.5em,-3.5em) edge[bend right=25] node[below] {$(\eta \of h \of p) \hc (g \of \dash)$} (12em,-3.5em);	
  		\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[textbaseline]
						\matrix(m)[math35]{A \\ C \\};
						\path[map]	(m-1-1) edge[bend right=45] node[left] {$f$} (m-2-1)
																edge[bend left=45] node[right] {$f$} (m-2-1);
						\path[transform canvas={xshift=-0.5em}]	(m-1-1) edge[cell] node[right] {$\id_f$} (m-2-1);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
    		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & A \\ & C & \\};
    		\path[map]	(m-2-3) edge node[right] {$f$} (m-3-2)
    								(m-2-1) edge[barred] node[below, inner sep=2pt] {$C(f, f)$} (m-2-3)
    												edge node[left] {$f$} (m-3-2);
    		\path				(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1)
    												edge[eq, transform canvas={xshift=2pt}] (m-2-3);
    		\path				(m-1-2) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\phi$} (m-2-2);
    		\draw				([yshift=0.25em]$(m-2-2)!0.5!(m-3-2)$) node[font=\scriptsize] {$\cart$};
  		\end{tikzpicture} \qquad\quad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & A \\ & C & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$C(f,f)$} (m-1-3)
														edge node[left] {$f$} (m-2-2)
										(m-1-3) edge node[right] {$f$} (m-2-2);
				\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & A \\ & A & \\ & C & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$C(f,f)$} (m-1-3)
										(m-2-2) edge[bend right=45] node[left] {$f$} (m-3-2)
														edge[bend left=45] node[right] {$f$} (m-3-2);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-2pt}] (m-2-2)
										(m-1-3) edge[eq, transform canvas={xshift=2pt}] (m-2-2)
										(m-1-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\psi$} (m-2-2)
										(m-2-2) edge[cell, transform canvas={xshift=-0.5em}] node[right, inner sep=3pt] {$\id_f$} (m-3-2);
			\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[textbaseline]
			\matrix(m)[math35]{I & A_1 & A_{n'} & I \\ I & & & I \\};
			\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
									(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
									(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
			\path				(m-1-1) edge[eq] (m-2-1)
									(m-1-4) edge[eq] (m-2-4);
			\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\phi$} (m-2-2);
			\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
		\end{tikzpicture} \qquad\qquad\qquad \begin{tikzpicture}[textbaseline]
			\matrix(m)[math35]{I & A_1 & A_{n'} & I \\ C & & & D \\};
			\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
													edge node[left] {$s$} (m-2-1)
									(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
									(m-1-4) edge node[right] {$t$} (m-2-4)
									(m-2-1) edge[barred] node[below] {$\ul L$} (m-2-4);
			\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\psi$} (m-2-2);
			\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
		\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
			\matrix(m)[minimath, column sep={9em,between origins}]
				{	& J_1(x, v_1) \tens A_1(v_1, w_1) \tens J_2(w_1, v_2) \tens A_2(v_2, w_2) \tens \dotsb \tens A_n(v_n, w_n) \tens J_n(w_n, y) & \\
					J_1(x, v_1) \tens J_2(v_1, v_2) \tens \dotsb \tens J_n(v_n, y) & & J_1(x, w_1) \tens J_2(w_1, w_2) \tens \dotsb \tens J_n(w_n, y) \\ };
			\path[map]	(m-1-2) edge node[left, inner sep=9pt] {$\id \tens \lambda \tens \dotsb \tens \lambda$} (m-2-1)
													edge node[right, inner sep=14pt] {$\rho \tens \dotsb \tens \rho \tens \id$} (m-2-3);
		\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[textbaseline]
						\matrix(m)[math35]{A \\ C \\};
						\path[map]	(m-1-1) edge[bend right=45] node[left] {$f$} (m-2-1)
																edge[bend left=45] node[right] {$f$} (m-2-1);
						\path[transform canvas={xshift=-0.5em}]	(m-1-1) edge[cell] node[right] {$\id_f$} (m-2-1);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
    		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & C \\ & C & \\};
    		\path[map]	(m-1-2) edge node[right] {$f$} (m-2-3)
    								(m-2-1) edge[barred] node[below, inner sep=2pt] {$J$} (m-2-3)
    												edge node[left] {$f$} (m-3-2);
    		\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
    								(m-2-3) edge[eq, transform canvas={xshift=1pt}] (m-3-2);
    		\path				(m-1-2) edge[cell, transform canvas={yshift=-0.25em}] node[right, inner sep=2pt] {$\phi$} (m-2-2)
    								(m-2-2) edge[cell, transform canvas={yshift=0.1em}]	node[right, inner sep=2pt] {$\psi$} (m-3-2);
  		\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]{& A & & C \\ A & & C & \\};
  			\path[map]	(m-1-2) edge[barred] node[above] {$J$} (m-1-4)
  													edge node[above right, inner sep=0.5pt] {$f$} (m-2-3)
  									(m-2-1) edge[barred] node[below] {$J$} (m-2-3);
  			\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
  									(m-1-4) edge[eq, transform canvas={xshift=1pt}] (m-2-3);
  			\path				(m-1-2) edge[cell, transform canvas={yshift=-0.25em}]	node[right, inner sep=2pt] {$\phi$} (m-2-2)
  									(m-1-3) edge[cell, transform canvas={yshift=0.25em}] node[right, inner sep=2pt] {$\psi$} (m-2-3);
  		\end{tikzpicture} \mspace{-6mu} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35]{A & C \\ A & C \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-2)
  									(m-2-1) edge[barred] node[below] {$J$} (m-2-2);
  			\path				(m-1-1) edge[eq] (m-2-1)
  									(m-1-2) edge[eq] (m-2-2);
  			\path[transform canvas={xshift=1.75em, xshift=-5.5pt}]	(m-1-1) edge[cell] node[right] {$\id_J$} (m-2-1);
  		\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ & & C \\ & A & \\};
				\path[map]	(m-1-2) edge[bend left = 18] node[right] {$f$} (m-2-3)
										(m-2-3) edge[bend left = 18] node[right] {$g$} (m-3-2);
				\path				(m-1-2) edge[bend right = 45, eq] (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\eta$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
    		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & C \\ & A & \\};
    		\path[map]	(m-1-2) edge[transform canvas={xshift=2pt}] node[right] {$f$} (m-2-3)
    								(m-2-1) edge[barred] node[below, inner sep=2pt] {$f_*$} (m-2-3)
    								(m-2-3)	edge[transform canvas={xshift=2pt}] node[right] {$g$} (m-3-2);
    		\path				(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1)
    								(m-2-1) edge[eq, transform canvas={xshift=-2pt}] (m-3-2);
    		\path				(m-2-2) edge[cell, transform canvas={yshift=0.1em}]	node[right, inner sep=3pt] {$\eta'$} (m-3-2);
    		\draw				([yshift=-0.5em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cocart$};
  		\end{tikzpicture} \qquad\qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& C & \\ A & & \\ & C & \\};
				\path[map]	(m-1-2) edge[bend right = 18] node[left] {$g$} (m-2-1)
										(m-2-1) edge[bend right = 18] node[left] {$f$} (m-3-2);
				\path				(m-1-2) edge[bend left = 45, eq] (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\eps$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
    		\matrix(m)[math35, column sep={1.75em,between origins}]{& C & \\ A & & C \\ & C & \\};
    		\path[map]	(m-1-2) edge[transform canvas={xshift=-2pt}] node[left] {$g$} (m-2-1)
    								(m-2-1) edge[barred] node[below, inner sep=2pt] {$f_*$} (m-2-3)
    												edge[transform canvas={xshift=-2pt}] node[left] {$f$} (m-3-2);
    		\path				(m-1-2) edge[eq, transform canvas={xshift=2pt}] (m-2-3)
    								(m-2-3) edge[eq, transform canvas={xshift=2pt}] (m-3-2);
    		\path				(m-1-2) edge[cell, transform canvas={yshift=-0.4em}] node[right, inner sep=3pt] {$\eps'$} (m-2-2);
    		\draw				([yshift=0.25em]$(m-2-2)!0.5!(m-3-2)$) node[font=\scriptsize] {$\cart$};
  		\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{ & A_0 & & A_1 & & A_{n'} & & A_n \\
						C & & A_1 & & & & & \\
						& & & A_{n'} & & A_n & \\
						& & & & A_n & & \\
						& & & D & & & \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$j_{1*}$} (m-1-4)
														edge node[left] {$f$} (m-2-1)
														edge node[left, inner sep=2pt] {$j_1$} (m-2-3)
										(m-1-6) edge[barred] node[above] {$j_{n*}$} (m-1-8)
										(m-2-1) edge node[below left] {$\ul k$} (m-5-4)
										(m-3-4) edge[barred] node[above] {$j_{n*}$} (m-3-6)
														edge node[left] {$j_n$} (m-4-5)
										(m-4-5) edge node[right] {$g$} (m-5-4);
				\path[transform canvas={xshift=1pt}]	(m-1-4) edge[eq] (m-2-3)
										(m-1-6) edge[eq] (m-3-4)
										(m-1-8) edge[eq] (m-3-6)
										(m-3-6) edge[eq] (m-4-5);
				\path				(m-2-3) edge[cell, transform canvas={shift={(-0.25em,-1.625em)}}] node[right] {$\phi$} (m-3-3)
										(m-1-3) edge[cell, transform canvas={shift={(-0.55em,0.333em)}}] node[right] {$\eps_{j_1}$} (m-2-3)
										(m-3-5) edge[cell, transform canvas={shift={(-0.55em,0.333em)}}] node[right] {$\eps_{j_n}$} (m-4-5)
										(m-2-3)	edge[white] node[sloped, black] {$\dotsb$} (m-3-4)
										(m-1-4) edge[white] node[sloped, black] {$\dotsb$} (m-1-6);
			\end{tikzpicture} \mspace{-18mu}= \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, yshift=1.625em]{A_0 & A_1 & A_{n'} & A_n \\ C & & & D \\};
				\draw	([yshift=-6.5em]$(m-1-1)!0.5!(m-1-4)$) node (D) {$D$};
				\path[map]	(m-1-1) edge[barred] node[above] {$j_{1*}$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$j_{n*}$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[transform canvas={yshift=-1pt}] node[below left] {$\ul k$} (D)
										(m-2-1) edge[barred] node[below] {$\ul{k_*}$} (m-2-4);
				\path				(m-2-4)	edge[eq, transform canvas={yshift=-1pt}] (D)
										(m-1-2) edge[cell, transform canvas={xshift=1.75em}] node[right] {$\phi_*$} (m-2-2)
										($(m-2-1.south)!0.5!(m-2-4.south)$) edge[cell, transform canvas={yshift=-0.125em}] node[right] {$\ul{\eps_k}$} (D);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[textbaseline, x=1.75em, y=2em, yshift=-3em, font=\scriptsize]
				\draw	(1,3) -- (0,3) -- (0,1) -- (4.5,0) -- (9,1) -- (9,3) -- (8,3) (2,3) -- (3,3) -- (3,2) -- (0,2) (7,3) -- (6,3) -- (6,2) -- (9,2) (0,1) -- (9,1);
				\draw[shift={(0.5,0.5)}]	(1,2) node {$\phi_{1*}$}
							(7,2) node {$\phi_{n*}$}
							(4,1) node {$\psi_*$}
							(4,0) node {$\ul\eps$}
							(1.05,2.5) node[font=\tiny] {$\dotsb$}
							(7.05,2.5) node[font=\tiny] {$\dotsb$}
							(4,2) node {$\dotsb$};
			\end{tikzpicture} \mspace{12mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=2em, yshift=-1em, font=\scriptsize]
				\draw	(1,3) -- (0,3) -- (0,2) -- (-0.666,1) -- (3.833,-2) -- (4.5,-1) -- (9,2) -- (9,3) -- (8,3) (2,3) -- (3,3) -- (3,2) -- (1.5,1) -- (0,2) (7,3) -- (6,3) -- (6,2) -- (3,0) -- (4.5,-1) (0,2) -- (3,2) (6,2) -- (9,2) (3,0) -- (6,0);
				\draw[shift={(0.5,0.5)}]	(1,2) node {$\phi_{1*}$}
							(7,2) node {$\phi_{n*}$}
							(1,1.125) node {$\ul\eps$}
							(4,-0.875) node {$\ul\eps$}
							(1.584,-0.5) node {$\psi$}
							(1.05,2.5) node[font=\tiny] {$\dotsb$}
							(7.05,2.5) node[font=\tiny] {$\dotsb$}
							(4,2) node {$\dotsb$}
							(2.5,0.5) node[rotate=-33.75] {$\dotsb$};
			\end{tikzpicture} \\
			= \begin{tikzpicture}[textbaseline, x=1.75em, y=2em, yshift=-1em, font=\scriptsize]
				\draw	(0,2) -- (0.5,1.666) -- (1,2) -- (0,2) -- (-1.333,0) -- (3.166,-3) -- (4.5,-1) -- (9,2) -- (8,2) -- (4,-0.666) -- (4.5,-1) (-0.666,1) -- (0.833,0) -- (1.5,1) -- (3,2) -- (2,2) -- (1,1.333) -- (1.5,1) (3,0) -- (3.5,-0.333) -- (7,2) -- (6,2) -- (3,0) -- (2.333,-1) -- (3.833,-2) (1,1.333) -- (2,1.333) (3,0) -- (4,0) (4,-0.666) -- (5,-0.666);
				\draw	(0.5,1.85) node {$\eps$}
							(1.5,1.19) node {$\eps$}
							(3.5,-0.15) node {$\eps$}
							(4.5,-0.815) node {$\eps$}
							(0.41625,1) node {$\phi_1$}
							(3.45,-1) node {$\phi_n$}
							($(-1.333,0)!0.5!(3.825,-2)$) node {$\psi$}
							($(0.42,1)!0.5!(3.45,-1)$) node[rotate=-33.75] {$\dotsb$}
							(3.5,1.333) node {$\dotsb$}
							(1,1.666) node[font=\tiny, rotate=-33.75] {$\dotsb$}
							(5.5,0.666) node[font=\tiny, rotate=-33.75] {$\dotsb$};
			\end{tikzpicture} \mspace{-37mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=2em, yshift=-5em, font=\scriptsize]
				\draw	(1,2) -- (0,2) -- (0,1) -- (4.5,0) -- (9,1) -- (9,2) -- (8,2) (2,2) -- (3,2) (7,2) -- (6,2) (0,1) -- (9,1);
				\draw[shift={(0.5,0.5)}]	(4,1) node {$\bigpars{\psi \of (\phi_1, \dotsc, \phi_n)}_*$}
							(4,0) node {$\ul\eps$}
							(1.05,1.5) node[font=\tiny] {$\dotsb$}
							(7.05,1.5) node[font=\tiny] {$\dotsb$}
							(4,1.5) node {$\dotsb$}
							(-1.2,0.75) node[font=] {$=$};
			\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[minimath, column sep={0.75em}]
					{	A_{10} \& A_{11} \& A_{1m'_1} \& A_{1m_1} \&[4em] A_{n0} \& A_{n1} \& A_{nm'_n} \& A_{nm_n} \\
						E \& \& \& \& \& \& \& F \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_{11}$} (m-1-2)
														edge node[left] {$h \of f_0$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_{1m_1}$} (m-1-4)
										(m-1-5)	edge[barred] node[above] {$J_{n1}$} (m-1-6)
										(m-1-7) 	edge[barred] node[above] {$J_{nm_n}$} (m-1-8)
										(m-1-8)	edge node[right] {$k \of f_n$} (m-2-8)
										(m-2-1) edge[barred] node[below] {$\ul L$} (m-2-8);
				\path				($(m-1-1.south)!0.5!(m-1-8.south)$) edge[cell] node[right] {$\psi$} ($(m-2-1.north)!0.5!(m-2-8.north)$);
				\draw[transform canvas={xshift=-1pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-6)!0.5!(m-1-7)$) node {$\dotsb$};
				\draw				($(m-1-4)!0.5!(m-1-5)$) node {$\dotsb$};
			\end{tikzpicture} \\
			= \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[minimath, column sep={0.75em}]
					{	A_{10} \& A_{11} \& A_{1m'_1} \& A_{1m_1} \&[4em] A_{n0} \& A_{n1} \& A_{nm'_n} \& A_{nm_n} \\
						C_0 \& \& \& C_1 \& C_{n'} \& \& \& C_n \\
						E \& \& \& \& \& \& \& F \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_{11}$} (m-1-2)
														edge node[left] {$f_0$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_{1m_1}$} (m-1-4)
										(m-1-4) edge node[right] {$f_1$} (m-2-4)
										(m-1-5)	edge[barred] node[above] {$J_{n1}$} (m-1-6)
														edge node[left] {$f_{n'}$} (m-2-5)
										(m-1-7) 	edge[barred] node[above] {$J_{nm_n}$} (m-1-8)
										(m-1-8)	edge node[right] {$f_n$} (m-2-8)
										(m-2-1) edge[barred] node[below] {$K_1$} (m-2-4)
														edge node[left] {$h$} (m-3-1)
										(m-2-5)	edge[barred] node[below] {$K_n$} (m-2-8)
										(m-2-8)	edge node[right] {$k$} (m-3-8)
										(m-3-1) edge[barred] node[below] {$\ul L$} (m-3-8);
				\path				($(m-1-1.south)!0.5!(m-1-4.south)$) edge[cell] node[right] {$\phi_1$} ($(m-2-1.north)!0.5!(m-2-4.north)$)
										($(m-1-5.south)!0.5!(m-1-8.south)$) edge[cell] node[right] {$\phi_n$} ($(m-2-5.north)!0.5!(m-2-8.north)$)
										($(m-2-1.south)!0.5!(m-2-8.south)$) edge[cell] node[right] {$\psi'$} ($(m-3-1.north)!0.5!(m-3-8.north)$);
				\draw[transform canvas={xshift=-1pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-6)!0.5!(m-1-7)$) node {$\dotsb$};
				\draw				($(m-1-4)!0.5!(m-2-5)$) node {$\dotsb$};
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[math35, xshift=-3.45em, column sep={3.75em,between origins}]
					{	A'_0 & A'_1 & A'_{p''} & A'_{p'} & A_{10} & A_{11} & A_{1m_1'} & A_{1m_1} \\
						A'_0 & A'_1 & A'_{p''} & A'_{p'} & C_0 & & & C_1 \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$J'_1$} (m-1-2)
										(m-1-3) edge[barred] node[above] {$J'_{p'}$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$J'_p(\id, f_0)$} (m-1-5)
										(m-1-5) edge[barred] node[above] {$J_{11}$} (m-1-6)
														edge node[right] {$f_0$} (m-2-5)
										(m-1-7) edge[barred] node[above] {$J_{1m_1}$} (m-1-8)
										(m-1-8) edge node[right] {$f_1$} (m-2-8)
										(m-2-1) edge[barred] node[below] {$J'_1$} (m-2-2)
										(m-2-3) edge[barred] node[below] {$J'_{p'}$} (m-2-4)
										(m-2-4) edge[barred] node[below] {$J'_p$} (m-2-5)
										(m-2-5) edge[barred] node[below] {$K_1$} (m-2-8);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2)
										(m-1-3) edge[eq] (m-2-3)
										(m-1-4) edge[eq] (m-2-4)
										(m-1-6) edge[transform canvas={xshift=1.875em}, cell] node[right] {$\phi_1$} (m-2-6);
				\draw				($(m-1-6)!0.5!(m-1-7)$) node[xshift=-1pt] {$\dotsb$}
										($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										($(m-1-4)!0.5!(m-2-5)$) node[font=\scriptsize] {$\cart$};
				
				\matrix(m)[math35, yshift=-6.5em, xshift=3.45em, column sep={3.75em,between origins}]
					{ A_{n0} & A_{n1} & A_{nm_n'} & A_{nm_n} & A''_1 & A''_2 & A''_{q'} & A''_q \\
						C_{n'} & & & C_n & A''_1 & A''_2 & A''_{q'} & A''_q \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$J_{n1}$} (m-1-2)
														edge node[right] {$f_{n'}$} (m-2-1)
										(m-1-3)	edge[barred] node[above] {$J_{nm_n}$} (m-1-4)
										(m-1-4) edge[barred] node[above, xshift=-4pt] {$J''_1(f_n, \id)$} (m-1-5)
														edge node[left, inner sep=1.5pt] {$f_n$} (m-2-4)
										(m-1-5) edge[barred] node[above] {$J''_2$} (m-1-6)
										(m-1-7) edge[barred] node[above] {$J''_q$} (m-1-8)
										(m-2-1) edge[barred] node[below] {$K_n$} (m-2-4)
										(m-2-4) edge[barred] node[below] {$J''_1$} (m-2-5)
										(m-2-5) edge[barred] node[below] {$J''_2$} (m-2-6)
										(m-2-7) edge[barred] node[below] {$J''_q$} (m-2-8);
				\path				(m-1-5) edge[eq] (m-2-5)
										(m-1-6) edge[eq] (m-2-6)
										(m-1-7) edge[eq] (m-2-7)
										(m-1-8) edge[eq] (m-2-8)
										(m-1-2) edge[transform canvas={xshift=1.875em}, cell] node[right] {$\phi_n$} (m-2-2);
				\draw				($(m-1-1)!0.5!(m-2-1)$) node[xshift=-1.875em] {$\dotsb$}
										($(m-1-2)!0.5!(m-1-3)$) node[xshift=-1pt] {$\dotsb$}
										($(m-1-6)!0.5!(m-2-7)$) node {$\dotsb$}
										($(m-1-4)!0.5!(m-2-5)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}
\begin{tikzpicture}
			\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ A_0 & & & A_n \\};
			\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
									(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
									(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
			\path				(m-1-1) edge[eq] (m-2-1)
									(m-1-4) edge[eq] (m-2-4);
			\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right, inner sep=2.5pt] {$\phi$} (m-2-2);
			\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
		\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A \\ \\ A \\};
				\path				(m-1-1) edge[bend left = 45, eq] (m-3-1)
														edge[bend right = 45, eq] (m-3-1);
				\path[transform canvas={yshift=-1.625em}]	(m-1-1) edge[cell] node[right] {$\id_A$} (m-2-1);
			\end{tikzpicture} \mspace{9mu} \overset{\textup{(A)}} = \mspace{3mu} \begin{tikzpicture}[textbaseline]
    		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & A \\ & A & \\};
    		\path[map]	(m-2-1) edge[barred] node[below, inner sep=1.5pt] {$J$} (m-2-3);
    		\path				(m-1-2) edge[transform canvas={xshift=2pt}, eq] (m-2-3)
    								(m-2-3)	edge[transform canvas={xshift=2pt}, eq] (m-3-2)
    								(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1)
    								(m-2-1) edge[eq, transform canvas={xshift=-2pt}] (m-3-2);
    		\path				(m-1-2) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\phi$} (m-2-2)
    								(m-2-2) edge[cell, transform canvas={yshift=0.1em}]	node[right] {$\psi$} (m-3-2);
  		\end{tikzpicture} \qquad\qquad\quad \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35]{A & A \\ A & A \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-2)
  									(m-2-1) edge[barred] node[below] {$J$} (m-2-2);
  			\path				(m-1-1) edge[eq] (m-2-1)
  									(m-1-2) edge[eq] (m-2-2);
  			\path[transform canvas={xshift=1.75em, xshift=-5.5pt}]	(m-1-1) edge[cell] node[right] {$\id_J$} (m-2-1);
  		\end{tikzpicture} \mspace{3mu} \overset{\textup{(J)}} = \mspace{3mu} \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]{A & & A \\ & A & \\ A & & A \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
  									(m-3-1) edge[barred] node[below] {$J$} (m-3-3);
  			\path				(m-1-1) edge[eq, transform canvas={xshift=-2pt}] (m-2-2)
  									(m-1-3) edge[eq, transform canvas={xshift=2pt}] (m-2-2)
  									(m-2-2) edge[eq, transform canvas={xshift=-2pt}] (m-3-1)
  													edge[eq, transform canvas={xshift=2pt}] (m-3-3);
  			\path				(m-1-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\psi$} (m-2-2)
  									(m-2-2) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\phi$} (m-3-2);
  		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & C & & D & & B \\ & C & & & & D & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$f_*$} (m-1-3)
														edge node[below left] {$f$} (m-2-2)
										(m-1-3) edge[barred] node[above] {$\ul K$} (m-1-5)
										(m-1-5) edge[barred] node[above] {$g^*$} (m-1-7)
										(m-1-7) edge node[below right] {$g$} (m-2-6)
										(m-2-2) edge[barred] node[below] {$\ul K$} (m-2-6);
				\path				(m-1-3) edge[eq] (m-2-2)
										(m-1-5) edge[eq] (m-2-6);
				\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$}
										([yshift=0.333em]$(m-1-6)!0.5!(m-2-6)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={5em,between origins}]{A & B \\ A & B \\ C & D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$f_* \conc \ul K \conc g^*$} (m-1-2)
										(m-2-1) edge[barred] node[below] {$J$} (m-2-2)
														edge node[left] {$f$} (m-3-1)
										(m-2-2) edge node[right] {$g$} (m-3-2)
										(m-3-1) edge[barred] node[below] {$\ul K$} (m-3-2);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2);
				\path[transform canvas={xshift=2.5em}]	(m-1-1) edge[cell] node[right] {$\phi$} (m-2-1)
										(m-2-1) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\psi$} (m-3-1);
			\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& A & & & & B & \\ A & & C & & D & & B \\ & A & & & & B & \\};
				\path[map]	(m-1-2) edge[barred] node[above] {$J$} (m-1-6)
														edge[transform canvas={xshift=2pt}] node[right] {$f$} (m-2-3)
										(m-1-6) edge[transform canvas={xshift=-2pt}] node[left] {$g$} (m-2-5)
										(m-2-1) edge[barred] node[below] {$f_*$} (m-2-3)
										(m-2-3) edge[barred] node[below] {$\ul K$} (m-2-5)
										(m-2-5) edge[barred] node[below] {$g^*$} (m-2-7)
										(m-3-2) edge[barred] node[below] {$J$} (m-3-6);
				\path				(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1)
										(m-1-6) edge[eq, transform canvas={xshift=2pt}] (m-2-7)
										(m-2-1) edge[eq] (m-3-2)
										(m-2-7) edge[eq] (m-3-6);
				\path				(m-1-4) edge[cell] node[right] {$\psi$} (m-2-4)
										(m-2-4) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\phi$} (m-3-4);
				\draw[font=\scriptsize]	([xshift=1pt]$(m-1-2)!0.666!(m-2-2)$) node {$\cocart$}
										([xshift=-1pt]$(m-1-6)!0.666!(m-2-6)$) node {$\cocart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35]{A & C \\ A & C \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-2)
  									(m-2-1) edge[barred] node[below] {$J$} (m-2-2);
  			\path				(m-1-1) edge[eq] (m-2-1)
  									(m-1-2) edge[eq] (m-2-2);
  			\path[transform canvas={xshift=1.75em, xshift=-5.5pt}]	(m-1-1) edge[cell] node[right] {$\id_J$} (m-2-1);
  		\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
				\matrix(m)[minimath, xshift=-9em]{X_0 & X_1 & X_{n'} & X_n \\ A & & & B \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$H_1$} (m-1-2)
														edge node[left] {$h$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$H_n$} (m-1-4)
										(m-1-4) edge node[right] {$k$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$J$} (m-2-4);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsc$};
				\path				($(m-1-1.south)!0.5!(m-1-4.south)$) edge[cell] node[right] {$\chi'$} ($(m-2-1.north)!0.5!(m-2-4.north)$);
				
				\matrix(m)[minimath, xshift=9em]{X_0 & X_1 & X_{n'} & X_n \\ C & & & D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$H_1$} (m-1-2)
														edge node[left] {$f \of h$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$H_n$} (m-1-4)
										(m-1-4) edge node[right] {$g \of k$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$\ul K$} (m-2-4);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsc$};
				\path				($(m-1-1.south)!0.5!(m-1-4.south)$) edge[cell] node[right] {$\chi$} ($(m-2-1.north)!0.5!(m-2-4.north)$);
				
				\draw[font=\Large]	(-15.25em,0) node {$\lbrace$}
										(-2.75em,0) node {$\rbrace$}
										(1.75em,0) node {$\lbrace$}
										(16.25em,0) node {$\rbrace$};
				\path[map]	(-1.5em,0) edge node[above] {$\psi \of \dash$} (0.5em,0);
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[minimath, xshift=-10em, baseline]
					{	A'_0 & A & B & B'_q \\
						E & & & F \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\ul J'$} (m-1-2)
														edge node[left] {$p$} (m-2-1)
										(m-1-2) edge[barred] node[above] {$J$} (m-1-3)
										(m-1-3)	edge[barred] node[above] {$\ul J''$} (m-1-4)
										(m-1-4)	edge node[right] {$q$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$\ul L$} (m-2-4);
				\path				($(m-1-1.south)!0.5!(m-1-4.south)$) edge[cell] node[right] {$\xi$} ($(m-2-1.north)!0.5!(m-2-4.north)$);
				
				\matrix(m)[minimath, xshift=9.5em, baseline]
					{	A'_0 & A & C & D & B & B'_q \\
						E & & & & & F \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\ul J'$} (m-1-2)
														edge node[left] {$p$} (m-2-1)
										(m-1-2) edge[barred] node[above] {$f_*$} (m-1-3)
										(m-1-3)	edge[barred] node[above] {$\ul K$} (m-1-4)
										(m-1-4)	edge[barred] node[above] {$g^*$} (m-1-5)
										(m-1-5) edge[barred] node[above] {$\ul J''$} (m-1-6)
										(m-1-6)	edge node[right] {$q$} (m-2-6)
										(m-2-1) edge[barred] node[below] {$\ul L$} (m-2-6);
				\path				($(m-1-1.south)!0.5!(m-1-6.south)$) edge[cell] node[right] {$\xi'$} ($(m-2-1.north)!0.5!(m-2-6.north)$);
				
				\draw[font=\Large]	(-16em,0) node {$\lbrace$}
										(-4em,0) node {$\rbrace$}
										(0.25em,0) node {$\lbrace$}
										(18.75em,0) node {$\rbrace$};
				\path[map]	(-3em,0) edge node[above, yshift=5pt] {$\dash \of (\ul \id, \phi, \ul \id)$} (-0.75em,0);
			\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[minimath, column sep={1.55em,between origins}]{X \& \& C \& \& Y \\ A \& \& C \& \& D \\ \& A \& \& D \& \\ \& C \& \& D \& \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$(f \of p)_*$} (m-1-3)
														edge node[left] {$p$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$K(\id, q)$} (m-1-5)
										(m-1-5) edge node[right] {$q$} (m-2-5)
										(m-2-1) edge[barred] node[below] {$f_*$} (m-2-3)
										(m-2-3) edge[barred] node[below] {$K$} (m-2-5)
										(m-3-2) edge[barred] node[below] {$K(f, \id)$} (m-3-4)
														edge node[left] {$f$} (m-4-2)
										(m-4-2) edge[barred] node[below] {$K$} (m-4-4);
				\path				(m-1-3) edge[eq] (m-2-3)
										(m-2-1) edge[eq] (m-3-2)
										(m-2-5) edge[eq] (m-3-4)
										(m-3-4) edge[eq] (m-4-4);
				\draw[font=\scriptsize]	($(m-1-2)!0.5!(m-2-2)$) node {$\cart$}
										($(m-1-4)!0.5!(m-2-4)$) node {$\cart$}
										([yshift=-0.25em]$(m-2-3)!0.5!(m-3-3)$) node {$\cocart$}
										([yshift=-0.25em]$(m-3-3)!0.5!(m-4-3)$) node {$\cart$};
			\end{tikzpicture} \mspace{-12mu} = \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[minimath, column sep={1.55em,between origins}]{X \& \& C \& \& Y \\ \& C  \& \& D \& \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$(f \of p)_*$} (m-1-3)
														edge node[left] {$f \of p$} (m-2-2)
										(m-1-3) edge[barred] node[above] {$K(\id, q)$} (m-1-5)
										(m-1-5) edge node[right] {$q$} (m-2-4)
										(m-2-2) edge[barred] node[below] {$K$} (m-2-4);
				\path				(m-1-3) edge[eq, transform canvas={xshift=1pt}] (m-2-2);
				\draw[font=\scriptsize]	([yshift=0.25em]$(m-1-2)!0.5!(m-2-2)$) node {$\cart$}
										($(m-1-3)!0.5!(m-2-4)$) node {$\cart$};
			\end{tikzpicture} \mspace{-9mu} = \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[minimath, column sep={1.55em,between origins}]{X \& \& C \& \& Y \\ X \& \& \& \& Y \\ \& C \& \& Y \& \\ \& C \& \& D \& \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$(f \of p)_*$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$K(\id, q)$} (m-1-5)
										(m-2-1) edge[barred] node[below] {$K(f \of p, q)$} (m-2-5)
														edge node[left] {$f \of p$} (m-3-2)
										(m-3-2) edge[barred] node[below] {$K(\id, q)$} (m-3-4)
										(m-3-4) edge node[right] {$q$} (m-4-4)
										(m-4-2) edge[barred] node[below] {$K$} (m-4-4);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-5) edge[eq] (m-2-5)
										(m-2-5) edge[eq] (m-3-4)
										(m-3-2) edge[eq] (m-4-2);
				\draw[font=\scriptsize]	($(m-1-3)!0.5!(m-2-3)$) node {$\cocart$}
										([yshift=-0.25em]$(m-2-3)!0.5!(m-3-3)$) node {$\cart$}
										([yshift=-0.25em]$(m-3-3)!0.5!(m-4-3)$) node {$\cart$};
			\end{tikzpicture} \mspace{-12mu} = \mspace{-3mu} \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[minimath, column sep={1.55em,between origins}]{X \& \& C \& \& Y \\ X \& \& \& \& Y \\ \& A \& \& Y \& \\ \& C \& \& D \& \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$(f \of p)_*$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$K(\id, q)$} (m-1-5)
										(m-2-1) edge[barred] node[below] {$K(f \of p, q)$} (m-2-5)
														edge node[left] {$p$} (m-3-2)
										(m-2-5) edge node[right] {$q$} (m-3-4)
										(m-3-2) edge[barred] node[below] {$K(f, \id)$} (m-3-4)
														edge node[left] {$f$} (m-4-2)
										(m-4-2) edge[barred] node[below] {$K$} (m-4-4);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-5) edge[eq] (m-2-5)
										(m-3-4) edge[eq] (m-4-4);
				\draw[font=\scriptsize]	($(m-1-3)!0.5!(m-2-3)$) node {$\cocart$}
										([yshift=-0.25em]$(m-2-3)!0.5!(m-3-3)$) node {$\cart$}
										([yshift=-0.25em]$(m-3-3)!0.5!(m-4-3)$) node {$\cart$};
			\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{	A'_0 & & A'_1 & & A'_{p'} & & A & & C & & A''_1 & & A''_{q'} & & A''_q \\
						& A'_0 & & A'_1 & & A'_{p'} & & A & & A''_1 & & A''_{q'} & & A''_q & \\
						A'_0 & & A'_1 & & A'_{p'} & & A & & C & & A''_1 & & A''_{q'} & & A''_q \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$J'_1$} (m-1-3)
										(m-1-5) edge[barred] node[above] {$J'_p$} (m-1-7)
										(m-1-7) edge[barred] node[above] {$f_*$} (m-1-9)
										(m-1-9) edge[barred] node[above] {$J''_1$} (m-1-11)
										(m-1-13) edge[barred] node[above] {$J''_q$} (m-1-15)
										(m-2-2) edge[barred] node[below] {$J'_1$} (m-2-4)
										(m-2-6) edge[barred] node[above] {$J'_p$} (m-2-8)
										(m-2-8) edge[barred] node[above, xshift=1.5pt] {$J''_1(f, \id)$} (m-2-10)
														edge[transform canvas={xshift=2pt}] node[above right, inner sep=1pt] {$f$} (m-3-9)
										(m-2-12) edge[barred] node[below] {$J''_q$} (m-2-14)
										(m-3-1) edge[barred] node[below] {$J'_1$} (m-3-3)
										(m-3-5) edge[barred] node[below] {$J'_p$} (m-3-7)
										(m-3-7) edge[barred] node[below] {$f_*$} (m-3-9)
										(m-3-9) edge[barred] node[below] {$J''_1$} (m-3-11)
										(m-3-13) edge[barred] node[below] {$J''_q$} (m-3-15);
				\path				(m-1-1) edge[eq] (m-2-2)
										(m-1-3) edge[eq] (m-2-4)
										(m-1-5) edge[eq] (m-2-6)
										(m-1-7) edge[eq] (m-2-8)
										(m-1-11) edge[eq] (m-2-10)
										(m-1-13) edge[eq] (m-2-12)
										(m-1-15) edge[eq] (m-2-14)
										(m-2-2) edge[eq] (m-3-1)
										(m-2-4) edge[eq] (m-3-3)
										(m-2-6) edge[eq] (m-3-5)
										(m-2-8) edge[eq, transform canvas={xshift=-2pt}] (m-3-7)
										(m-2-10) edge[eq] (m-3-11)
										(m-2-12) edge[eq] (m-3-13)
										(m-2-14) edge[eq] (m-3-15);
				\draw[font=\scriptsize]	([yshift=0.333em]$(m-1-9)!0.5!(m-2-9)$) node {$\cocart$}
										($(m-2-8)!0.666!(m-3-8)$) node {$\cocart$}
										($(m-2-10)!0.5!(m-3-9)$) node {$\cart$};
				\draw				($(m-1-5)!0.5!(m-2-4)$) node {$\dotsb$}
										($(m-2-4)!0.5!(m-3-5)$) node {$\dotsb$}
										($(m-1-11)!0.5!(m-2-12)$) node {$\dotsb$}
										($(m-2-12)!0.5!(m-3-11)$) node {$\dotsb$};
			\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ C & & & D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\phi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}	\qquad\qquad \begin{tikzpicture}[baseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ C & & & D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$K$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\bar\phi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}
		\end{displaymath}
		\begin{displaymath}
			\begin{tikzpicture}[baseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ C & & & C \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$I_C$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right] {$\psi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}	\qquad\qquad \begin{tikzpicture}[baseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{A_0 & & A_1 & \dotsb & A_{n'} & & A_n \\ & & & C & & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-3)
														edge node[below left] {$f$} (m-2-4)
										(m-1-5) edge[barred] node[above] {$J_n$} (m-1-7)
										(m-1-7) edge node[below right] {$g$} (m-2-4);
				\path				(m-1-4) edge[cell] node[right] {$\bar \psi$} (m-2-4);
			\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ & & B \\ & M & \\};
				\path[map]	(m-1-2) edge[bend left = 18] node[right] {$j$} (m-2-3)
														edge[bend right = 45] node[left] {$d$} (m-3-2)
										(m-2-3) edge[bend left = 18] node[right] {$l$} (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\eta$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
    		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & B \\ & M & \\};
    		\path[map]	(m-1-2) edge[transform canvas={xshift=2pt}] node[right] {$j$} (m-2-3)
    								(m-2-1) edge[barred] node[below, inner sep=2pt] {$j_*$} (m-2-3)
    												edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-3-2)
    								(m-2-3)	edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-3-2);
    		\path				(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1);
    		\path				(m-2-2) edge[cell, transform canvas={yshift=0.1em}]	node[right, inner sep=3pt] {$\eta'$} (m-3-2);
    		\draw				([yshift=-0.5em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cocart$};
  		\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[math35]{B \\ M \\};
				\path[map]	(m-1-1) edge[bend right = 45] node[left] {$l$} (m-2-1)
														edge[bend left = 45] node[right] {$k$} (m-2-1);
				\path				(m-1-1) edge[cell] node[right] {$\phi$} (m-2-1);
				
				\matrix(n)[math35, column sep={1.75em,between origins}, xshift=-10em]{A & & B \\ & M & \\};
				\path[map]	(n-1-1) edge[barred] node[above] {$j_*$} (n-1-3)
														edge node[left] {$d$} (n-2-2)
										(n-1-3) edge node[right] {$k$} (n-2-2);
				\path[transform canvas={yshift=0.25em}]	(n-1-2) edge[cell] node[right, inner sep=3pt] {$\theta$} (n-2-2);
				
				\matrix(k)[math35, column sep={1.75em,between origins}, xshift=12em]{& A & \\ & & B \\ & M & \\};
				\path[map]	(k-1-2) edge[bend left = 18] node[right] {$j$} (k-2-3)
														edge[bend right = 45] node[left] {$d$} (k-3-2)
										(k-2-3) edge[bend left = 18] node[right] {$k$} (k-3-2);
				\path[transform canvas={yshift=-1.625em}]	(k-1-2) edge[cell] node[right] {$\psi$} (k-2-2);
				
				\draw[font=\Large]	(-2em,0) node {$\lbrace$}
										(2.15em,0) node {$\rbrace$}
										(-12.75em,0) node {$\lbrace$}
										(-7.375em,0) node {$\rbrace$}
										(8.75em,0) node {$\lbrace$}
										(14.5em,0) node {$\rbrace$};
				\path[map]	(-3.5em,0) edge node[above] {$\eta' \hc \dash$} (-5.875em,0)
										(3.65em,0) edge node[above] {$\eta \hc (\dash \of j)$} (7.25em,0)
										(-8.5em,-2.5em) edge[bend right=20] node[below] {$\dash \of \cocart$} (9em,-2.5em);
			\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[minimath, column sep={0.7em}]
					{	A_0 & A_1 & A_{n'} & A_n & B_1 & B_{m'} & B_m \\
						\phantom C & & & M & & & \phantom C \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (m-2-4)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
										(m-1-6) edge[barred] node[above] {$H_m$} (m-1-7)
										(m-1-7) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (m-2-4);
				\draw[transform canvas={xshift=-0.5pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-7.south)$) edge[cell] node[right] {$\phi$} ($(m-2-1.north)!0.5!(m-2-7.north)$);
			\end{tikzpicture} \mspace{-7mu} = \mspace{-7mu} \begin{tikzpicture}[textbaseline]
				\matrix(m)[minimath, column sep={0.7em}]
					{	A_0 & A_1 & A_{n'} & A_n & B_1 & B_{m'} & B_m \\
						\phantom C & & & M & & & \phantom C \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (m-2-4)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
														edge node[right] {$l$} (m-2-4)
										(m-1-6) edge[barred] node[above] {$H_m$} (m-1-7)
										(m-1-7) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (m-2-4);
				\draw[transform canvas={xshift=-0.5pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-4.south)$)	edge[cell, transform canvas={shift={(1em,0.25em)}}] node[right] {$\eta$} ($(m-2-1.north)!0.5!(m-2-4.north)$)
										($(m-1-4.south)!0.5!(m-1-7.south)$) edge[cell, transform canvas={shift={(-1em,0.25em)}}] node[right] {$\phi'$} ($(m-2-4.north)!0.5!(m-2-7.north)$);
			\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B \\ & A, & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$j^*$} (m-1-3)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$j$} (m-2-2);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-2pt}] (m-2-2);
				\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[minimath]{B & B_1 & B_{m'} & B_m \\};
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-4)$) node[font=\scriptsize] (M) {$N$};
				\path[map]	(m-1-1) edge[barred] node[above] {$H_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$g \of j$} (M)
										(m-1-3) edge[barred] node[above] {$H_m$} (m-1-4)
										(m-1-4) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (M);
				\path				($(m-1-2.south)!0.5!(m-1-3.south)$) edge[cell] node[right] {$\phi'$} (M);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
				
				\matrix(m)[minimath, xshift=19em]
					{	A & B & B_1 & B_{m'} & B_m \\ };
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-5)$) node[font=\scriptsize] (M) {$N$};
				
				\path[map]	(m-1-1) edge[barred] node[above] {$j^*$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$g$} (M)
										(m-1-2) edge[barred] node[above] {$H_1$} (m-1-3)
										(m-1-4) edge[barred] node[above] {$H_m$} (m-1-5)
										(m-1-5) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (M);
				\draw[transform canvas={xshift=-0.5pt}]	($(m-1-3)!0.5!(m-1-4)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-5.south)$) edge[cell] node[right] {$\phi$} (M);
				\draw[font=\Large]	(-5.75em,-1.5em) node {$\lbrace$}
										(5.75em,-1.5em) node {$\rbrace$}
										(11.75em,-1.5em) node {$\lbrace$}
										(26.25em,-1.5em) node {$\rbrace$};
				
				\path[map]	(6.75em,-1.5em) edge node[above] {$(g \of \cart) \hc \dash$} (10.75em, -1.5em);
			\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}
				\matrix(m)[minimath]{B & B_1 & B_{p'} & B_p \\};
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-4)$) node[font=\scriptsize] (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$H_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$f \of l$} (M)
										(m-1-3) edge[barred] node[above] {$H_p$} (m-1-4)
										(m-1-4) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (M);
				\path				($(m-1-2.south)!0.5!(m-1-3.south)$) edge[cell] node[right] {$\psi'$} (M);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
				
				\matrix(m)[minimath, column sep={1em}, xshift=20em]
					{	C_0 & C_1 & C_{n'} & B & B_1 & B_{p'} & B_p \\ };
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-7)$) node[font=\scriptsize] (M) {$M$};
				
				\path[map]	(m-1-1) edge[barred] node[above] {$K_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-1-3) edge[barred] node[above, shift={(-3pt,2pt)}] {$K_n(\id, f)$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
										(m-1-6) edge[barred] node[above] {$H_p$} (m-1-7)
										(m-1-7) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (M);
				\draw[transform canvas={xshift=-0.5pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-7.south)$) edge[cell] node[right] {$\psi$} (M);
				
				\matrix(m)[minimath, column sep={1em}, shift={(10em,-8em)}]
					{	A_{10} & A_{11} & A_{nm_n'} & B & B_1 & B_{p'} & B_p \\ };
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-7)$) node[font=\scriptsize] (M) {$M$};
				
				\path[map]	(m-1-1) edge[barred] node[above] {$J_{11}$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d \of f_0$} (M)
										(m-1-3) edge[barred] node[above, shift={(-6pt,2pt)}] {$J_{nm_n}(\id, f)$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
										(m-1-6) edge[barred] node[above] {$H_p$} (m-1-7)
										(m-1-7) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (M);
				\draw[transform canvas={xshift=-0.5pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-7.south)$) edge[cell] node[right] {$\chi$} (M);
				
				\draw[font=\Large]	(-5.75em,-1.5em) node {$\lbrace$}
										(5.675em,-1.5em) node {$\rbrace$}
										(10.875em,-1.5em) node {$\lbrace$}
										(29em,-1.5em) node {$\rbrace$}
										(0.25em,-9.5em) node {$\lbrace$}
										(19.75em,-9.5em) node {$\rbrace$};
				
				\path[map, font=\scriptsize]	(6.5em, -1.5em) edge node[above] {$\zeta \hc \dash$} (10em, -1.5em)
										(0em, -4em) edge node[below left] {$\theta \hc \dash$} (4em,-6em)
										(20em, -4em) edge node[below right] {$\dash \of (\phi_1, \dotsc, \phi_n', \id, \dotsc, \id)$} (16em,-6em);
			\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{	A_0 & & A_1 & & A_{n'} & & A_n & & B \\
						&	A_0 & & A_1 & & A_{n'} & & A_n & \\};
				\draw				([yshift=-3.25em]$(m-2-2)!0.5!(m-2-8)$) node (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-3)
										(m-1-5) edge[barred] node[above] {$J_n$} (m-1-7)
										(m-1-7) edge[barred] node[above] {$f^*$} (m-1-9)
										(m-1-9) edge[transform canvas={xshift=2pt}] node[right] {$f$} (m-2-8)
										(m-2-2) edge[barred] node[above] {$J_1$} (m-2-4)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-2-6) edge[barred] node[above] {$J_n$} (m-2-8)
										(m-2-8) edge[transform canvas={yshift=-2pt}] node[below right] {$l$} (M);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-2pt}] (m-2-2)
										(m-1-3) edge[eq, transform canvas={xshift=-2pt}] (m-2-4)
										(m-1-5) edge[eq, transform canvas={xshift=-2pt}] (m-2-6)
										(m-1-7) edge[eq, transform canvas={xshift=-2pt}] (m-2-8)
										($(m-2-2.south)!0.5!(m-2-8.south)$) edge[cell] node[right] {$\eta$} (M);
				\draw				($(m-1-3)!0.5!(m-2-6)$) node {$\dotsb$}
										([yshift=0.333em]$(m-1-8)!0.5!(m-2-8)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[baseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & B \\ A_0 & A_1 & A_{n'} & A_n \\};
				\draw	([yshift=-6.5em]$(m-1-1)!0.5!(m-1-4)$) node (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														
										(m-1-3) edge[barred] node[above, xshift=-3pt] {$J_n(\id, f)$} (m-1-4)
										(m-1-4) edge node[right] {$f$} (m-2-4)
										(m-2-4) edge[transform canvas={yshift=-2pt}] node[below right] {$l$} (M)
										(m-2-1) edge[barred] node[below, inner sep=2.5pt] {$J_1$} (m-2-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-2-3) edge[barred] node[below, inner sep=2.5pt] {$J_n$} (m-2-4);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2)
										(m-1-3) edge[eq, transform canvas={xshift=-2pt}] (m-2-3);
				\path				($(m-2-2.south)!0.5!(m-2-3.south)$) edge[cell] node[right] {$\eta$} (M);
				\draw				($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										($(m-1-3)!0.5!(m-2-4)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}
				\matrix(m)[minimath]{A_n & B_1 & B_{m'} & B_m \\};
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-4)$) node[font=\scriptsize] (M) {$N$};
				\path[map]	(m-1-1) edge[barred] node[above] {$H_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$f \of l$} (M)
										(m-1-3) edge[barred] node[above] {$H_m$} (m-1-4)
										(m-1-4) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (M);
				\path				($(m-1-2.south)!0.5!(m-1-3.south)$) edge[cell] node[right] {$\phi'$} (M);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
				
				\matrix(m)[minimath, column sep={0.7em}, xshift=19em]
					{	A_0 & A_1 & A_{n'} & A_n & B_1 & B_{m'} & B_m \\ };
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-7)$) node[font=\scriptsize] (M) {$N$};
				
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$f \of d$} (M)
										(m-1-3) edge[barred] node[above] {$J_m$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
										(m-1-6) edge[barred] node[above] {$H_m$} (m-1-7)
										(m-1-7) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (M);
				\draw[transform canvas={xshift=-0.5pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-7.south)$) edge[cell] node[right] {$\phi$} (M);
				\matrix(m)[minimath, yshift=-7.5em]{A_n & B_1 & B_{m'} & B_m \\};
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-4)$) node[font=\scriptsize] (M) {$N$};
				\path[map]	(m-1-1) edge[barred] node[above] {$H_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$l$} (M)
										(m-1-3) edge[barred] node[above] {$H_m$} (m-1-4)
										(m-1-4) edge[transform canvas={yshift=-2pt}] node[below right] {$g \of k$} (M);
				\path				($(m-1-2.south)!0.5!(m-1-3.south)$) edge[cell] node[right] {$\psi'$} (M);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
				
				\matrix(m)[minimath, column sep={0.7em}, yshift=-7.5em, xshift=19em]
					{	A_0 & A_1 & A_{n'} & A_n & B_1 & B_{m'} & B_m \\ };
				\draw	([yshift=-3em]$(m-1-1)!0.5!(m-1-7)$) node[font=\scriptsize] (M) {$N$};
				
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-1-3) edge[barred] node[above] {$J_m$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
										(m-1-6) edge[barred] node[above] {$H_m$} (m-1-7)
										(m-1-7) edge[transform canvas={yshift=-2pt}] node[below right] {$g \of k$} (M);
				\draw[transform canvas={xshift=-0.5pt}]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-7.south)$) edge[cell] node[right] {$\psi$} (M);
				
				\draw[font=\Large]	(-5.75em,-1.5em) node {$\lbrace$}
										(5.75em,-1.5em) node {$\rbrace$}
										(10.5em,-1.5em) node {$\lbrace$}
										(27.5em,-1.5em) node {$\rbrace$}
										(-5.75em,-9em) node {$\lbrace$}
										(5.75em,-9em) node {$\rbrace$}
										(10.5em,-9em) node {$\lbrace$}
										(27.5em,-9em) node {$\rbrace$};
				
				\path[map]	(6.75em,-1.5em) edge node[above] {$(f \of \zeta) \hc \dash$} (9.5em, -1.5em)
										(6.75em,-9em) edge node[below] {$\zeta \hc \dash$} (9.5em, -9em)
										(0em, -4.25em) edge node[left] {$(\eta \of l) \hc (g \of \dash)$} (0em,-5.75em)
										(19em, -4.25em) edge node[right] {$(\eta \of d) \hc (g \of \dash)$} (19em,-5.75em);
			\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}
				\matrix(m)[minimath, column sep=0.74em]
					{	A_0 & A_1 & A_{n''} & A_{n'} & B_{10} & B_{11} & B_{1k_1'} & B_{1k_1} & B_{m0} & B_{m1} & B_{mk_m'} & B_{mk_m} \\
						A_0 & A_1 & A_{n''} & A_{n'} & A_n & & & C_1 & C_{m'} & & & C_m \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
										(m-1-3) edge[barred] node[above] {$J_{n'}$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$J_n(\id, f_0)$} (m-1-5)
										(m-1-5) edge[barred] node[above] {$H_{11}$} (m-1-6)
														edge node[right] {$f_0$} (m-2-5)
										(m-1-7) edge[barred] node[above] {$H_{1k_1}$} (m-1-8)
										(m-1-8) edge node[right, inner sep=0.5pt] {$f_1$} (m-2-8)
										(m-1-9) edge[barred] node[above] {$H_{m1}$} (m-1-10)
														edge node[left, inner sep=-0.5pt] {$f_{m'}$} (m-2-9)
										(m-1-11)	edge[barred] node[above, inner sep=4pt] {$H_{mk_m}$} (m-1-12)
										(m-1-12) edge node[right] {$f_m$} (m-2-12)
										(m-2-1) edge[barred] node[below] {$J_1$} (m-2-2)
										(m-2-3) edge[barred] node[below] {$J_{n'}$} (m-2-4)
										(m-2-4) edge[barred] node[below] {$J_n$} (m-2-5)
										(m-2-5) edge[barred] node[below] {$K_1$} (m-2-8)
										(m-2-9) edge[barred] node[below] {$K_m$} (m-2-12);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2)
										(m-1-3) edge[eq] (m-2-3)
										(m-1-4) edge[eq] (m-2-4);
				\path				($(m-1-5.south)!0.5!(m-1-8.south)$) edge[cell] node[right] {$\phi_1$} ($(m-2-5.north)!0.5!(m-2-8.north)$)
										($(m-1-9.south)!0.5!(m-1-12.south)$) edge[cell] node[right] {$\phi_m$} ($(m-2-9.north)!0.5!(m-2-12.north)$);
				\draw[font=\scriptsize]	($(m-1-6)!0.5!(m-1-7)$) node[xshift=-1pt] {$\dotsb$}
										($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										($(m-1-8)!0.5!(m-2-9)$) node[xshift=-1pt] {$\dotsb$}
										($(m-1-10)!0.5!(m-1-11)$) node[xshift=-1pt] {$\dotsb$}
										($(m-1-4)!0.5!(m-2-5)$) node {$\cart$};
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n & C_1 & C_{m'} & C_m, \\};
				\draw				([yshift=-3.25em]$(m-1-1)!0.5!(m-1-7)$) node (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$K_1$} (m-1-5)
										(m-1-6) edge[barred] node[above] {$K_m$} (m-1-7)
										(m-1-7) edge[transform canvas={yshift=-2pt}] node[below right] {$h$} (M);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-7.south)$) edge[cell] node[right] {$\psi$} (M);
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[minimath, column sep=0.75em]{A_0 & A_1 & A_{n'} & B_{10} & B_{11} & B_{1k_1'} & B_{1k_1} & B_{m0} & B_{m1} & B_{mk_m'} & B_{mk_m} \\};
				\draw				([yshift=-3em]$(m-1-1)!0.5!(m-1-11)$) node[font=\scriptsize] (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-1-3) edge[barred] node[above] {$J_n(\id, f_0)$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_{11}$} (m-1-5)
										(m-1-6) edge[barred] node[above] {$H_{1k_1}$} (m-1-7)
										(m-1-8) edge[barred] node[above] {$H_{m1}$} (m-1-9)
										(m-1-10) edge[barred] node[above, inner sep=4pt] {$H_{mk_m}$} (m-1-11)
										(m-1-11) edge[transform canvas={yshift=-2pt}] node[below right] {$h \of f_m$} (M);
				\draw[font=\scriptsize]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$}
										($(m-1-7)!0.5!(m-1-8)$) node {$\dotsb$}
										($(m-1-9)!0.5!(m-1-10)$) node {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-11.south)$) edge[cell] node[right] {$\chi$} (M);
				\draw				([xshift=1.5em]m-1-11) node {;};
			\end{tikzpicture}
\begin{tikzpicture}[baseline]
				\matrix(m)[math35, yshift=1.625em]{A_0 & A_1 & A_{n'} & A_n \\};
				\draw	([yshift=-3.25em]$(m-1-1)!0.5!(m-1-4)$) node (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge[transform canvas={yshift=-2pt}] node[below right] {$l$} (M);
				\path				($(m-1-2.south)!0.5!(m-1-3.south)$) edge[cell] node[right] {$\eta$} (M);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
										
			\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[baseline]
				\matrix(m)[math35, yshift=1.625em]{A_0 & A_1 & A_{n'} & B_{10} \\ A_0 & A_1 & A_{n'} & A_n \\};
				\draw	([yshift=-6.5em]$(m-1-1)!0.5!(m-1-4)$) node (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														
										(m-1-3) edge[barred] node[above, xshift=-3pt] {$J_n(\id, f_0)$} (m-1-4)
										(m-1-4) edge node[right] {$f_0$} (m-2-4)
										(m-2-4) edge[transform canvas={yshift=-2pt}] node[below right] {$l$} (M)
										(m-2-1) edge[barred] node[below, inner sep=2.5pt] {$J_1$} (m-2-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-2-3) edge[barred] node[below, inner sep=2.5pt] {$J_n$} (m-2-4);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2)
										(m-1-3) edge[eq] (m-2-3);
				\path				($(m-2-2.south)!0.5!(m-2-3.south)$) edge[cell] node[right] {$\eta$} (M);
				\draw				($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										($(m-1-3)!0.5!(m-2-4)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[minimath, column sep=0.75em]{A_n & C_1 & C_{m'} & C_m \\};
				\draw				([yshift=-3em]$(m-1-1)!0.5!(m-1-4)$) node[font=\scriptsize] (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$K_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$l$} (M)
										(m-1-3) edge[barred] node[above] {$K_m$} (m-1-4)
										(m-1-4) edge[transform canvas={yshift=-2pt}] node[below right] {$h$} (M);
				\draw[font=\scriptsize]	($(m-1-2)!0.5!(m-1-3)$) node[xshift=-1pt] {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-4.south)$) edge[cell] node[right] {$\psi'$} (M);
			
				\matrix(m)[minimath, column sep=0.75em, yshift=-7em]{B_{10} & B_{11} & B_{1k_1'} & B_{1k_1} & B_{m0} & B_{m1} & B_{mk_m'} & B_{mk_m} \\};
				\draw				([yshift=-3em]$(m-1-1)!0.5!(m-1-8)$) node[font=\scriptsize] (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$H_{11}$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$l \of f_0$} (M)
										(m-1-3) edge[barred] node[above] {$H_{1k_1}$} (m-1-4)
										(m-1-5) edge[barred] node[above] {$H_{m1}$} (m-1-6)
										(m-1-7) edge[barred] node[above] {$H_{mk_m}$} (m-1-8)
										(m-1-8) edge[transform canvas={yshift=-2pt}] node[below right] {$h \of f_m$} (M);
				\draw[font=\scriptsize]	($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
										($(m-1-4)!0.5!(m-1-5)$) node {$\dotsb$}
										($(m-1-6)!0.5!(m-1-7)$) node[xshift=-1pt] {$\dotsb$};
				\path				($(m-1-1.south)!0.5!(m-1-8.south)$) edge[cell] node[right] {$\chi'$} (M);
				
				\draw[font=\Large]	(-4.8em,-1.5em) node {$\lbrace$}
										(4.6em,-1.5em) node {$\rbrace$}
										(-12.25em,-8.5em) node {$\lbrace$}
										(12.1em,-8.5em) node {$\rbrace$};
				
				\draw				(22em,-1.5em) node {$\set\psi$}
										(22em,-8.5em) node {$\set\chi$};
				
				\path[map]	(10.6em,-1.5em) edge node[above] {$\eta \hc \dash$} (16em,-1.5em)
										(15.1em,-8.5em) edge node[below] {$\bigpars{\eta \of (\id, \dotsc, \cart)} \hc \dash$} (19em,-8.5em)
										(0em,-4.25em) edge node[left] {$\dash \of (\phi_1, \dotsc, \phi_m)$} (0em,-5.25em)
										(22em,-4.25em) edge node[left] {$\dash \of (\id, \dotsc, \cart, \phi_1, \dotsc, \phi_m)$} (22em, -6.25em);
			\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, yshift=1.625em]{A_0 & A_1 & A_{n'} & I \\ A_0 & A_1 & A_{n'} & A_n \\ };
				\draw	([yshift=-6.5em]$(m-1-1)!0.5!(m-1-4)$) node (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														
										(m-1-3) edge[barred] node[above, xshift=-3pt] {$J_n(\id, y)$} (m-1-4)
										(m-1-4) edge node[right] {$y$} (m-2-4)
										(m-2-4) edge[transform canvas={yshift=-2pt}] node[below right] {$l$} (M)
										(m-2-1) edge[barred] node[below, inner sep=2.5pt] {$J_1$} (m-2-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-2-3) edge[barred] node[below, inner sep=2.5pt] {$J_n$} (m-2-4);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2)
										(m-1-3) edge[eq, transform canvas={xshift=-2pt}] (m-2-3);
				\path				($(m-2-2.south)!0.5!(m-2-3.south)$) edge[cell] node[right] {$\eta$} (M);
				\draw				($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										($(m-1-3)!0.5!(m-2-4)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ & & B \\ & M & \\};
				\path[map]	(m-1-2) edge[bend left = 18] node[right] {$j$} (m-2-3)
														edge[bend right = 45] node[left] {$d$} (m-3-2)
										(m-2-3) edge[bend left = 18] node[right] {$l$} (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\zeta$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
    		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & B \\ & M & \\};
    		\path[map]	(m-1-2) edge[transform canvas={xshift=2pt}] node[right] {$j$} (m-2-3)
    								(m-2-1) edge[barred] node[below, inner sep=2pt] {$j_*$} (m-2-3)
    												edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-3-2)
    								(m-2-3)	edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-3-2);
    		\path				(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1);
    		\path				(m-2-2) edge[cell, transform canvas={yshift=0.1em}]	node[right, inner sep=3pt] {$\zeta'$} (m-3-2);
    		\draw				([yshift=-0.5em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cocart$};
  		\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline]
				\matrix(m)[minimath]
					{	A_0 & A_1 & A_{n'} & I & I & I & I \\	
						A_0 & A_1 & A_{n'} & B & B_1 & B_{m'} & B_m \\
						& & & M & & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
										(m-1-3) edge[barred] node[above, xshift=-4pt] {$J_n(\id, fx)$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$H_1(x, x_1)$} (m-1-5)
														edge node[right, inner sep=1pt] {$x$} (m-2-4)
										(m-1-5) edge node[right, inner sep=1pt] {$x_1$} (m-2-5)
										(m-1-6) edge[barred] node[above, yshift=2pt] {$H_m(x_{m'}, x_m)$} (m-1-7)
														edge node[fill=white] {$x_{m'}$} (m-2-6)
										(m-1-7) edge node[right] {$x_m$} (m-2-7)
										(m-2-1) edge[barred] node[above] {$J_1$} (m-2-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (m-3-4)
										(m-2-3) edge[barred] node[below, xshift=-1pt] {$J_n(\id, f)$} (m-2-4)
										(m-2-4) edge[barred] node[below] {$H_1$} (m-2-5)
										(m-2-6) edge[barred] node[above] {$H_m$} (m-2-7)
										(m-2-7) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (m-3-4);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2)
										(m-1-3) edge[eq, transform canvas={xshift=-2pt}] (m-2-3)
										(m-2-4) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\phi$} (m-3-4);
				\draw[font=\scriptsize]	($(m-1-3)!0.5!(m-2-4)$) node {$\cart$}
										($(m-1-4)!0.5!(m-2-5)$) node {$\cart$}
										([yshift=0.333em]$(m-1-6)!0.5!(m-2-7)$) node {$\cart$};
				\draw				($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										([xshift=2pt]$(m-1-5)!0.5!(m-2-6)$) node {$\dotsb$};
			\end{tikzpicture} \quad \begin{tikzpicture}[baseline]
				\matrix(m)[minimath, yshift=1.5em]{A_0 & A_1 & A_{n'} & B \\ A_0 & A_1 & A_{n'} & A_n \\ };
				\draw	([yshift=-5.95em]$(m-1-1)!0.5!(m-1-4)$) node[font=\scriptsize] (M) {$M$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														
										(m-1-3) edge[barred] node[above, xshift=-3pt] {$J_n(\id, f)$} (m-1-4)
										(m-1-4) edge node[right] {$f$} (m-2-4)
										(m-2-4) edge[transform canvas={yshift=-2pt}] node[below right] {$l$} (M)
										(m-2-1) edge[barred] node[below, inner sep=2.5pt] {$J_1$} (m-2-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$d$} (M)
										(m-2-3) edge[barred] node[below, inner sep=2.5pt] {$J_n$} (m-2-4);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-2) edge[eq] (m-2-2)
										(m-1-3) edge[eq, transform canvas={xshift=-2pt}] (m-2-3);
				\path				($(m-2-2.south)!0.5!(m-2-3.south)$) edge[cell] node[right] {$\eta$} (M);
				\draw				($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										($(m-1-3)!0.5!(m-2-4)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & I \\ & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J(\id, y)$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$ly$} (m-2-2);
				\path[transform canvas={yshift=0.25em}]	(m-1-2) edge[cell] node[right, inner sep=2.5pt] {$\eta_y$} (m-2-2);
			\end{tikzpicture} \qquad \qquad \qquad \qquad \qquad \begin{tikzpicture}[baseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B \\ & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-2-2);
				\path[transform canvas={yshift=0.25em}]	(m-1-2) edge[cell] node[right] {$\eta$} (m-2-2);
			\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{ A & & I & & I \\
						& A & & I & \\
						& & M & & \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$J(\id, y)$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$B(y, z)$} (m-1-5)
										(m-2-2) edge[barred] node[above] {$J(\id, z)$} (m-2-4)
														edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-3-3)
										(m-2-4) edge[transform canvas={xshift=2pt}] node[right] {$lz$} (m-3-3);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-1pt}] (m-2-2)
										(m-1-5) edge[eq, transform canvas={xshift=1pt}] (m-2-4)
										(m-2-3) edge[cell, transform canvas={yshift=0.25em}] node[right, inner sep=2.5pt] {$\eta_z$} (m-3-3)
										(m-1-3) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\rho$} (m-2-3);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35]{A & I & I \\ & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J(\id, y)$} (m-1-2)
														edge[transform canvas={xshift=-2pt}] node[below left] {$d$} (m-2-2)
										(m-1-2) edge[barred] node[above] {$B(y, z)$} (m-1-3)
														edge node[right, inner sep=1pt] {$ly$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[below right] {$lz$} (m-2-2);
				\path				(m-1-2) edge[cell, transform canvas={shift={(-1.333em,0.5em)}}] node[right, inner sep=2.5pt] {$\eta_y$} (m-2-2)
										(m-1-2) edge[cell, transform canvas={shift={(1.333em,0.5em)}}] node[right] {$\bar l$} (m-2-2);
			\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, row sep={3.75em,between origins}, column sep={2em,between origins}]
					{ X_0 & & X_n & \\ & A & & B \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\ul H$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$\phi_A$} (m-2-2)
										(m-1-3) edge node[desc] {$\psi_A$} (m-2-2)
														edge[transform canvas={xshift=2pt}] node[right] {$\psi_B$} (m-2-4)
										(m-2-2) edge[barred] node[below] {$J$} (m-2-4);
				\path				($(m-1-1.south)!0.5!(m-1-3.south)$) edge[cell, transform canvas={shift={(-0.5em,0.8em)}}, shorten >= 6.25pt, shorten <= 6.25pt] node[right] {$\xi_A$} (m-2-2)
										(m-1-3) edge[cell, transform canvas={yshift=-0.5em}, shorten >= 6.25pt, shorten <= 6.25pt] node[right] {$\psi$} ($(m-2-2.north)!0.5!(m-2-4.north)$);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, row sep={3.75em,between origins}, column sep={2em,between origins}]
					{ & X_0 & & X_n \\ A & & B & \\};
				\path[map]	(m-1-2) edge[transform canvas={xshift=-2pt}] node[left] {$\phi_A$} (m-2-1)
														edge[barred] node[above] {$\ul H$} (m-1-4)
														edge node[desc] {$\phi_B$} (m-2-3)
										(m-1-4) edge[transform canvas={xshift=2pt}] node[right] {$\psi_B$} (m-2-3)
										(m-2-1) edge[barred] node[below] {$J$} (m-2-3);
				\path				(m-1-2) edge[cell, transform canvas={shift={(-0.3em, -0.8em)}}, shorten >= 6.25pt, shorten <= 6.25pt] node[right] {$\phi$} ($(m-2-1.north)!0.5!(m-2-3.north)$)
										($(m-1-2.south)!0.5!(m-1-4.south)$) edge[cell, transform canvas={yshift=0.5em}, shorten >= 6.25pt, shorten <= 6.25pt] node[right] {$\xi_B$} (m-2-3);
			\end{tikzpicture} \qquad \qquad \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]
  				{ X_0 & & X_n \\ & \tab J \\};
  			\path[map]  (m-1-1) edge[barred] node[above] {$\ul H$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$\phi'$} (m-2-2)
										(m-1-3)	edge[transform canvas={xshift=2pt}] node[right] {$\psi'$} (m-2-2);
				\path				($(m-1-1.south)!0.5!(m-1-3.south)$) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\xi'$} (m-2-2);
			\end{tikzpicture}
\begin{tikzpicture}
  			\matrix(m)[math35, column sep={1.75em,between origins}]
  				{ A & & B \\ & \brks J \\};
  			\path[map]  (m-1-1) edge[barred] node[above] {$J$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$\sigma_A$} (m-2-2)
										(m-1-3)	edge[transform canvas={xshift=2pt}] node[right] {$\sigma_B$} (m-2-2);
				\path				($(m-1-1.south)!0.5!(m-1-3.south)$) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\sigma$} (m-2-2);
			\end{tikzpicture}
\begin{tikzpicture}
			\matrix(m)[math35]{x & y \\ x' & y' \\};
			\path[map]	(m-1-1) edge node[above] {$u$} (m-1-2)
													edge node[left] {$s$} (m-2-1)
									(m-1-2) edge node[right] {$t$} (m-2-2)
									(m-2-1) edge node[below] {$u'$} (m-2-2);
		\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[textbaseline, trim left =-13em, trim right=13em]
			\matrix(m)[minimath, column sep={3.25em,between origins}]
			{	& & & & & \tab{J_1, \dotsc, J_n} & & & & & \\ 
				& & & & \tab{J_1, \dotsc, J_{n'}} & & A_n & & & & \\
				& & & \tab{J_1, \dotsc, J_{n''}} & & A_{n'} & & A_n & & & \\
				& & \tab{J_1, J_2} & & A_{n''} & & A_{n'} & & A_n & & \\
				& \tab{J_1} & & A_2 & & A_{n''} & & A_{n'} & & A_n & \\
				A_0 & & A_1 & & A_2 & & A_{n''} & & A_{n'} & & A_n \\ };
			\path[map]	(m-1-6) edge (m-2-5)
													edge node[right] {$\pi_{A_n}$} (m-2-7)
									(m-2-5) edge[barred] node[below, inner sep=2pt] {$J_n(\pi_{A_{n'}}, \id)$} (m-2-7)
													edge (m-3-4)
													edge node[right, inner sep=0.5pt] {$\pi_{A_{n'}}$} (m-3-6)
									(m-3-4) edge[barred] node[below, inner sep=3pt] {$J_{n'}(\pi_{A_{n''}}, \id)$} (m-3-6)
									(m-3-6) edge[barred] node[below] {$J_n$} (m-3-8)
									(m-4-3) edge (m-5-2)
													edge node[right] {$\pi_{A_2}$} (m-5-4)
									(m-4-5) edge[barred] node[below] {$J_{n'}$} (m-4-7)
									(m-4-7) edge[barred] node[below] {$J_n$} (m-4-9)
									(m-5-2) edge[barred] node[below, inner sep=2pt] {$J_1(\pi_{A_1}, \id)$} (m-5-4)
													edge node[left] {$\pi_{A_0}$} (m-6-1)
													edge node[right, inner sep=0.5pt] {$\pi_{A_1}$} (m-6-3)
									(m-5-6) edge[barred] node[below] {$J_{n'}$} (m-5-8)
									(m-5-8) edge[barred] node[below] {$J_n$} (m-5-10)
									(m-6-1) edge[barred] node[below] {$J_1$} (m-6-3)
									(m-6-3) edge[barred] node[below] {$J_2$} (m-6-5)
									(m-6-7) edge[barred] node[below] {$J_{n'}$} (m-6-9)
									(m-6-9) edge[barred] node[below] {$J_n$} (m-6-11);
			\path				(m-2-7) edge[eq] (m-3-8)
									(m-4-5) edge[eq] (m-5-6)
									(m-4-7) edge[eq] (m-5-8)
									(m-4-9) edge[eq] (m-5-10)
									(m-5-4) edge[eq] (m-6-5)
									(m-5-6) edge[eq] (m-6-7)
									(m-5-8) edge[eq] (m-6-9)
									(m-5-10) edge[eq] (m-6-11)
									(m-3-4) edge[white] node[sloped, black] {$\dotsb$} (m-4-3)
									($(m-3-4)!0.5!(m-3-6)$) edge[white, shorten <= 2em, shorten >= 2em] node[sloped, black, pos=0.6] {$\dotsb$} ($(m-4-5)!0.5!(m-4-7)$)
									($(m-3-6)!0.5!(m-3-8)$) edge[white, shorten <= 2em, shorten >= 2em] node[sloped, black, pos=0.6] {$\dotsb$} ($(m-4-7)!0.5!(m-4-9)$);
			\path[transform canvas={yshift=-0.333em}]	(m-1-6) edge[cell] node[right] {$\pi_n$} (m-2-6)
									(m-2-5) edge[cell] node[right, inner sep=2pt] {$\pi_{n'}$} (m-3-5)
									(m-4-3) edge[cell] node[right] {$\pi_2$} (m-5-3)
									(m-5-2) edge[cell] node[right] {$\pi_1$} (m-6-2);
			\draw[font=\scriptsize]	($(m-2-7)!0.5!(m-3-6)$) node {$\cart$}
									($(m-5-4)!0.5!(m-6-3)$) node {$\cart$};
			\draw				([xshift=5pt]$(m-4-5)!0.5!(m-5-4)$) node {$\dotsb$}
									($(m-5-6)!0.5!(m-6-5)$) node {$\dotsb$};
		\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={3em,between origins}, yshift=1.625em]
					{ & \tab{J_1, \dotsc, J_n} & & A_n & \\
						\tab{J_1, \dotsc, J_{n'}} & & A_n & & A_n \\};
				\draw				([yshift=-3.25em]$(m-2-1)!0.5!(m-2-5)$) node (M) {$M$};
				\path[map]	(m-1-2) edge[barred] node[above] {$\pi_{A_n*}$} (m-1-4)
														edge (m-2-1)
														edge node[right] {$\pi_{A_n}$} (m-2-3)
										(m-2-1) edge[barred] node[below, inner sep=5pt] {$J_n(\pi_{A_{n'}}, \id)$} (m-2-3)
														edge[transform canvas={shift={(-2pt,-2pt)}}] node[below left] {$d \of \pi_{A_0}$} (M)
										(m-2-3) edge[barred] node[below] {$I_{A_n}$} (m-2-5)
										(m-2-5) edge[transform canvas={xshift=2pt}] node[below right] {$k$} (M);
				\path				(m-1-4) edge[eq] (m-2-5)
										(m-1-2) edge[cell, transform canvas={yshift=-0.333em}] node[right] {$\pi_n$} (m-2-2)
										(m-2-3) edge[cell, transform canvas={yshift=-0.333em}] node[right] {$\psi'$} (M);
				\draw				($(m-1-4)!0.5!(m-2-3)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} \qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, yshift=1.625em]{A_0 & A_1 & A_{n'} & A_n \\};
				\draw	([yshift=-3.25em]$(m-1-1)!0.5!(m-1-4)$) node (N) {$N$};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge[transform canvas={yshift=-2pt}] node[below left] {$f \of d$} (N)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge[transform canvas={yshift=-2pt}] node[below right] {$f \of k$} (N);
				\path				($(m-1-1.south)!0.5!(m-1-4.south)$) edge[cell] node[right] {$\xi$} (N);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
										
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[math35, column sep=2em]
					{ \set{\cell\phi{(J_1, \dotsc, J_n)}M} & V(\K)(\tab{J_1, \dotsc, J_n}, M)(d \of \pi_{A_0}, k \of \pi_{A_n}) \\
						\set{\cell\xi{(J_1, \dotsc, J_n)}N} & V(\K)(\tab{J_1, \dotsc, J_n}, N)(f \of d \of \pi_{A_0}, f \of k \of \pi_{A_n}) \\ };
				\path[map]	(m-1-1) edge (m-1-2)
														edge node[left] {$f \of \dash$} (m-2-1)
										(m-1-2) edge node[right] {$f \of \dash$} (m-2-2)
										(m-2-1) edge (m-2-2);
			\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=-6.25em, yshift=-5em]{& X & \\ A & & \\ & B & \\};
				\path[map]	(m-1-2) edge[bend right = 18] node[left] {$p$} (m-2-1)
														edge[bend left = 45] node[right] {$q$} (m-3-2)
										(m-2-1) edge[bend right = 18] node[left] {$j$} (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\xi$} (m-2-2);
				
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=-6em, yshift=5em]{& X & \\ A & & B \\};
				\path[map]	(m-1-2) edge[transform canvas={xshift=-2pt}] node[left] {$p$} (m-2-1)
														edge[transform canvas={xshift=2pt}] node[right] {$q$} (m-2-3)
										(m-2-1) edge[barred] node[below] {$j_*$} (m-2-3);
				\path				(m-1-2) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\phi$} (m-2-2);
				
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=6em]{& X & \\ A & & B \\ & C & \\};
				\path[map]	(m-1-2) edge[bend left = 18] node[right] {$q$} (m-2-3)
														edge[bend right = 18] node[left] {$p$} (m-2-1)
										(m-2-1) edge[bend right = 18] node[left] {$f$} (m-3-2)
										(m-2-3) edge[bend left = 18] node[right] {$g$} (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\chi$} (m-2-2);
				
				\draw[font=\Large]	(-8.5em,5em) node {$\lbrace$}
										(-3.5em,5em) node {$\rbrace$}
										(-8.75em,-5em) node {$\lbrace$}
										(-3.25em,-5em) node {$\rbrace$}
										(3.5em,0) node {$\lbrace$}
										(8.5em,0) node {$\rbrace$};
				\path[map]	(-6em,1.5em) edge node[left] {$\cart \hc \dash$} (-6em,-0.5em)
										(-2.75em,4.75em) edge[bend left=10] node[above right] {$\psi' \of \dash$} (3.25em,2.25em)
										(-2.5em,-4.75em) edge[bend right=10] node[below right, yshift=-3pt] {$(\psi \of p) \hc (g \of \dash)$} (3.25em,-2.25em);
			\end{tikzpicture}	\quad \quad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, yshift=3.25em]
					{	X_0 & X_1 & X_{n'} & X_n \\};
				\matrix(k)[math35, column sep={2.625em,between origins}, yshift=-1.625em]{ & A & & B & \\ & & C & & \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$H_1$} (m-1-2)
														edge node[below left] {$h$} (k-1-2)
										(m-1-3) edge[barred] node[above] {$H_m$} (m-1-4)
										(m-1-4) edge node[below right] {$k$} (k-1-4)
										(k-1-2) edge node[below left] {$f$} (k-2-3)
										(k-1-4) edge node[below right] {$g$} (k-2-3);
				\path				(k-1-3) edge[cell, transform canvas={yshift=1.625em}] node[right] {$\chi'$} (k-2-3);	
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{ & & j \slash f & \\
						& A & & C \\
						A & & B & \\
						& M & & \\ };
				\path[map]	(m-1-3) edge[transform canvas={xshift=-2pt}] node[left] {$\pi_A$} (m-2-2)
										(m-2-2) edge[transform canvas={xshift=1pt}] node[left, yshift=1pt] {$j$} (m-3-3);
				\path[map, transform canvas={xshift=2pt}]	(m-1-3) edge node[right] {$\pi_C$} (m-2-4)
										(m-2-4) edge node[right] {$f$} (m-3-3)
										(m-3-3) edge node[right] {$l$} (m-4-2);
				\path[map]	(m-2-2) edge[barred] node[below, inner sep=2pt] {$B(j, f)$} (m-2-4)
										(m-3-1)	edge[barred] node[below, inner sep=1pt] {$j_*$} (m-3-3)
														edge[transform canvas={xshift=-2pt}] node[below left] {$d$} (m-4-2);
				\path				(m-1-3) edge[cell, transform canvas={yshift=-0.25em}]	node[right] {$\pi$} (m-2-3)
										(m-3-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\eta'$} (m-4-2)
										(m-2-2) edge[eq, transform canvas={xshift=-2pt}] (m-3-1);
    		\draw				([yshift=0.15em, xshift=1pt]$(m-2-3)!0.5!(m-3-3)$) node[font=\scriptsize] {$\cart$}
    								([yshift=-0.55em]$(m-2-2)!0.5!(m-3-2)$) node[font=\scriptsize] {$\cocart$};
			\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=-5em]{& C & \\ B & & \\ & M & \\};
				\path[map]	(m-1-2) edge[bend right = 18] node[above left] {$f$} (m-2-1)
														edge[bend left = 45] node[right] {$k$} (m-3-2)
										(m-2-1) edge[bend right = 18] node[below left] {$l$} (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\phi$} (m-2-2);
				
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=10em, yshift=5em]{& j \slash f & \\ A & & C \\ & M & \\};
				\path[map]	(m-1-2) edge[bend right = 18] node[above left] {$\pi_A$} (m-2-1)
														edge[bend left = 18] node[above right] {$\pi_C$} (m-2-3)
										(m-2-1) edge[bend right = 18] node[below left] {$d$} (m-3-2)
										(m-2-3) edge[bend left = 18] node[below right] {$k$} (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\psi$} (m-2-2);
				
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=10em, yshift=-5em]
  				{ A & & C \\ & M \\};
  			\path[map]  (m-1-1) edge[barred] node[above] {$B(j, f)$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-2-2)
										(m-1-3)	edge[transform canvas={xshift=2pt}] node[right] {$k$} (m-2-2);
				\path				(m-1-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\chi$} (m-2-2);
				
				\draw[font=\Large]	(7.5em,5em) node {$\lbrace$}
										(12.675em,5em) node {$\rbrace$}
										(-7.5em,0) node {$\lbrace$}
										(-1.75em,0) node {$\rbrace$}
										(7.5em,-5em) node {$\lbrace$}
										(12.5em,-5em) node {$\rbrace$};
				\path[map]	(-2.5em,3em) edge[bend left=10] node[above left] {$(\eta \of \pi_A) \hc (l \of \cart \of \pi) \hc (\dash \of \pi_C)$} (6.5em,5em)
										(10em,-1.25em) edge node[right] {$\dash \of \pi$} (10em,0.25em)
										(-2.5em,-3em) edge[bend right=10] node[below left] {$\eta \hc (l \of \cart) \hc \dash$} (6.5em,-5em);
			\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B \\ & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$f$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-2-2);
				\path[transform canvas={yshift=0.25em}]	(m-1-2) edge[cell] node[right] {$\eta$} (m-2-2);
			\end{tikzpicture} \qquad\qquad\qquad\qquad\qquad \begin{tikzpicture}[baseline]
					\matrix(m)[math35, column sep={1.75em,between origins}]{A & & M \\ & M & \\};
					\path[map]	(m-1-1) edge[barred] node[above] {$f_*$} (m-1-3)
															edge[transform canvas={xshift=-2pt}] node[left] {$f$} (m-2-2);
					\path				(m-1-3) edge[eq, transform canvas={xshift=2pt}] (m-2-2);
					\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
				\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]{A & & C \\ A & & B \\ & M & \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J(\id, g)$} (m-1-3)
  									(m-1-3) edge node[right] {$g$} (m-2-3)
  									(m-2-1) edge[barred] node[above] {$J$} (m-2-3)
  													edge[transform canvas={xshift=-2pt}] node[left] {$f$} (m-3-2)
  									(m-2-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-3-2);
  			\path				(m-1-1) edge[eq] (m-2-1);
  			\path[transform canvas={yshift=0.25em}]	(m-2-2) edge[cell] node[right, inner sep=3pt] {$\eta$} (m-3-2);
        \draw       ([yshift=0.25em]$(m-1-1)!0.5!(m-2-3)$) node[font=\scriptsize] {$\cart$};
  		\end{tikzpicture} \qquad\qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B \\ & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$f$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-2-2);
				\path[transform canvas={yshift=0.25em}]	(m-1-2) edge[cell] node[right, inner sep=3pt] {$\eta$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B \\ A & & M \\ & M & \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
  									(m-1-3) edge node[right] {$l$} (m-2-3)
  									(m-2-1) edge[barred] node[below] {$f_*$} (m-2-3)
  													edge[transform canvas={xshift=-2pt}] node[left] {$f$} (m-3-2);
  			\path				(m-1-1) edge[eq] (m-2-1)
  									(m-2-3) edge[eq, transform canvas={xshift=2pt}] (m-3-2);
  			\path[transform canvas={xshift=1.75em}]
        		        (m-1-1) edge[cell] node[right] {$\eta'$} (m-2-1);
        \draw       ([yshift=0.25em]$(m-2-2)!0.5!(m-3-2)$) node[font=\scriptsize] {$\cart$};
  		\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={2em,between origins}]
					{ A & & C & & D \\
						A & & C & & \ps C \\
						& A & & \ps C & \\
						& & \ps A & & \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$f_*$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$K$} (m-1-5)
										(m-1-5) edge[ps] node[right] {$\cur K$} (m-2-5)
										(m-2-1) edge[barred] node[above] {$f_*$} (m-2-3)
										(m-2-3) edge[barred] node[below, inner sep=2.5pt] {$\yon_{C*}$} (m-2-5)
										(m-3-2) edge[barred] node[above, inner sep=2pt] {$(\yon_C \of f)_*$} (m-3-4)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon_A$} (m-4-3)
										(m-3-4) edge[transform canvas={xshift=2pt}] node[right] {$\ps f$} (m-4-3);
				\path				(m-1-1) edge[eq] (m-2-1)
										(m-1-3) edge[eq] (m-2-3)
										(m-2-1) edge[eq, transform canvas={xshift=-1pt}] (m-3-2)
										(m-2-5) edge[eq, transform canvas={xshift=1pt}] (m-3-4);
				\draw[font=\scriptsize]	([yshift=0.333em]$(m-2-3)!0.5!(m-3-3)$) node {$\cocart$}
																([yshift=0.333em]$(m-3-3)!0.5!(m-4-3)$) node {$\cart$}
																($(m-1-3)!0.5!(m-2-5)$) node {$\cart'$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={2em,between origins}]
					{ & A & & C & & D \\
						A & & C & & \ps C & \\
						& A & & \ps C & & \\
						& & \ps A & & & \\ };
								\path[map]	(m-1-2) edge[barred] node[above] {$f_*$} (m-1-4)
										(m-1-4) edge[barred] node[above] {$K$} (m-1-6)
														edge node[left, inner sep=1pt, yshift=1pt] {$\yon_C$} (m-2-5)
										(m-1-6) edge[transform canvas={xshift=2pt}] node[right] {$\cur K$} (m-2-5)
										(m-2-1) edge[barred] node[above] {$f_*$} (m-2-3)
										(m-2-3) edge[barred] node[below, inner sep=2.5pt] {$\yon_{C*}$} (m-2-5)
										(m-3-2) edge[barred] node[above, inner sep=2pt] {$(\yon_C \of f)_*$} (m-3-4)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon_A$} (m-4-3)
										(m-3-4) edge[transform canvas={xshift=2pt}] node[right] {$\ps f$} (m-4-3);
				\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
										(m-1-4) edge[eq, transform canvas={xshift=-1pt}] (m-2-3)
										(m-2-1) edge[eq, transform canvas={xshift=-1pt}] (m-3-2)
										(m-2-5) edge[eq, transform canvas={xshift=1pt}] (m-3-4);
				\draw[font=\scriptsize]	([yshift=0.333em]$(m-2-3)!0.5!(m-3-3)$) node {$\cocart$}
																([yshift=0.333em]$(m-3-3)!0.5!(m-4-3)$) node {$\cart$}
																($(m-1-4)!0.7!(m-2-4)$) node {$\cocart$}
																([yshift=0.333em]$(m-1-5)!0.5!(m-2-5)$) node {$\cart$};
			\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=-8.5em]{B \\ \ps A \\};
				\path[map]	(m-1-1) edge[bend right = 45] node[left] {$l$} (m-2-1)
														edge[bend left = 45] node[right] {$k$} (m-2-1);
				\path				(m-1-1) edge[cell, transform canvas={xshift=-0.375em}] node[right] {$\phi'$} (m-2-1);
				
				\matrix(m)[math35, column sep={1.75em,between origins}, xshift=1em]{& \ps A & \\ & & B \\ & \ps A & \\};
				\path[map]	(m-1-2) edge[bend left = 18] node[above right] {$j$} (m-2-3)
										(m-2-3) edge[bend left = 18] node[below right] {$k$} (m-3-2);
				\path				(m-1-2) edge[eq, bend right = 45] (m-3-2);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\phi$} (m-2-2);
				
				\matrix(m)[math35, column sep={0.8375em,between origins}, xshift=10em]{A & & & & \ps A \\ & & & B & \\ & & \ps A & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-5)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-3-3)
										(m-1-5) edge[transform canvas={xshift=1pt}] node[right] {$j$} (m-2-4)
										(m-2-4) edge[ps, transform canvas={xshift=1pt}] node[right] {$k$} (m-3-3);
				\path[transform canvas={yshift=-0.25em}]	(m-1-3) edge[cell] node[right] {$\psi$} (m-2-3);
				
				\matrix(m)[math35, column sep={2em,between origins}, xshift=21.5em]{A & \\ & \ps A \\ & B \\ \ps A & \\};
				\path[map]	(m-1-1) edge[bend right = 35] node[left] {$\yon$} (m-4-1)
														edge[ps, bend left = 18] node[above right] {$\yon$} (m-2-2)
										(m-2-2) edge[bend left = 8] node[right] {$j$} (m-3-2)
										(m-3-2) edge[bend left = 18] node[below right] {$k$} (m-4-1);
				\path				(m-2-1) edge[cell] node[right] {$\chi$} (m-3-1);
				
				\draw[font=\Large]	(-10.5em,0) node {$\lbrace$}
										(-6.25em,0) node {$\rbrace$}
										(-1.75em,0) node {$\lbrace$}
										(3.5em,0) node {$\rbrace$}
										(7.25em,0) node {$\lbrace$}
										(12.75em,0) node {$\rbrace$}
										(17.25em,0) node {$\lbrace$}
										(24em,0) node {$\rbrace$};
				\path[map]	(-5em,0) edge node[above] {$\eta \hc (\dash \of j)$} (-3em,0)
										(4.75em,0) edge node[above] {$\cart \hc \dash$} node[below] {$\iso$} (6em, 0)
										(14em,0) edge node[above] {$\dash \of \cocart$} node[below] {$\iso$} (16em,0)
										(-6.25em,-3em) edge[bend right=20] node[below] {$(\eta \of \yon) \hc (\dash \of j \of \yon)$} (17.25em,-3em);
			\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & \ps A \\ & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-2-2);
				\path[transform canvas={yshift=0.25em}]	(m-1-2) edge[cell] node[right, inner sep=3pt] {$\eta$} (m-2-2);
			\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & \ps A \\ A & & M \\ & \ps A & \\};
				\path[map]	(m-1-2) edge[transform canvas={xshift=2pt}] node[right] {$\yon$} (m-2-3)
										(m-2-1) edge[barred] node[below] {$\yon_*$} (m-2-3)
										(m-2-3) edge node[right] {$l$} (m-3-3)
										(m-3-1) edge[barred] node[below, inner sep=2pt] {$d_*$} (m-3-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon$} (m-4-2)
										(m-3-3) edge[transform canvas={xshift=2pt}] node[right] {$\cur{d_*}$} (m-4-2);
				\path				(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1)
										(m-2-1) edge[eq] (m-3-1)
										(m-2-2) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\eta'$} (m-3-2);
				\draw[font=\scriptsize]	([yshift=-0.5em]$(m-1-2)!0.5!(m-2-2)$) node {$\cocart$}
										([yshift=0.25em]$(m-3-2)!0.5!(m-4-2)$) node {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
				{ & A & & \\
					A & & \ps A & \\
					& \ps A & & M \\
					& & \ps A \\ };
				\path[map]	(m-1-2) edge[transform canvas={xshift=2pt}] node[right] {$\yon$} (m-2-3)
										(m-2-1) edge[barred] node[below] {$\yon_*$} (m-2-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon$} (m-3-2)
										(m-2-3) edge[bend left=18] node[above right] {$l$} (m-3-4)
										(m-3-4) edge[bend left=18] node[below right] {$\cur{d_*}$} (m-4-3);
				\path				(m-1-2) edge[eq, transform canvas={xshift=-2pt}] (m-2-1)
										(m-2-3) edge[eq, ps, transform canvas={xshift=1pt}] (m-3-2)
										(m-3-2) edge[eq, bend right=18] (m-4-3)
										(m-2-3) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\zeta$} (m-3-3);
				\draw[font=\scriptsize]	([yshift=-0.5em]$(m-1-2)!0.5!(m-2-2)$) node {$\cocart$}
										([yshift=0.25em]$(m-2-2)!0.5!(m-3-2)$) node {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{ & A & \\ & \ps A & \\ & & M \\ & \ps A & \\};
				\path[map]	(m-1-2) edge[ps] node[left] {$\yon$} (m-2-2)
										(m-2-2) edge[bend left=18] node[above right] {$l$} (m-3-3)
										(m-3-3) edge[bend left=18] node[below right] {$\cur{d_*}$} (m-4-2);
				\path				(m-2-2) edge[eq, bend right=45] (m-4-2)
										(m-2-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\zeta$} (m-3-2);
			\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[textbaseline]
	  		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ A & & \ps A \\ A & & M \\ A & & \ps A \\ & M & \\};
	  		\path[map]	(m-1-2) edge[transform canvas={xshift=2pt}] node[right] {$\yon$} (m-2-3)
	  								(m-2-1) edge[barred] node[below] {$\yon_*$} (m-2-3)
	  								(m-2-3) edge node[right] {$l$} (m-3-3)
	  								(m-3-1) edge[barred] node[below] {$d_*$} (m-3-3)
	  								(m-3-3) edge[ps] node[right] {$\cur{d_*}$} (m-4-3)
	  								(m-4-1) edge[barred] node[below] {$\yon_*$} (m-4-3)
	  												edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-5-2)
	  								(m-4-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-5-2);
	  		\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
	  								(m-2-1) edge[eq] (m-3-1)
	  								(m-3-1) edge[eq] (m-4-1)
										(m-2-2) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\eta'$} (m-3-2)
										(m-4-2) edge[cell] node[right] {$\eta$} (m-5-2);
				\draw[font=\scriptsize]	([yshift=-0.5em]$(m-1-2)!0.5!(m-2-2)$) node {$\cocart$}
										($(m-3-2)!0.5!(m-4-2)$) node {$\cart'$};
	  	\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
	  		\matrix(m)[math35, column sep={1.75em,between origins}]{& A & & \\ A & & \ps A & \\ & & & M \\ A & & \ps A & \\ & M & & \\};
	  		\path[map]	(m-1-2) edge[transform canvas={xshift=2pt}] node[right] {$\yon$} (m-2-3)
	  								(m-2-1) edge[barred] node[below] {$\yon_*$} (m-2-3)
	  								(m-2-3) edge[bend left=18] node[above right] {$l$} (m-3-4)
	  								(m-3-4) edge[bend left=18] node[below right] {$\cur{d_*}$} (m-4-3)
	  								(m-4-1) edge[barred] node[above] {$\yon_*$} (m-4-3)
	  												edge[transform canvas={xshift=-2pt}] node[left] {$d$} (m-5-2)
	  								(m-4-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-5-2);
	  		\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
	  								(m-2-1) edge[eq, bend right=45] (m-4-1)
	  								(m-2-3) edge[eq, bend right=45] (m-4-3)
	  								(m-2-3) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\zeta$} (m-3-3)
	  								(m-4-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\eta$} (m-5-2);
	  		\draw[font=\scriptsize]	([yshift=-0.5em]$(m-1-2)!0.5!(m-2-2)$) node {$\cocart$};
	  	\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.8em,between origins}]{A_{10} & & A_{1m_1} \\ C_0 & & C_1 \\ & \ps{C_0} & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\ul J_1$} (m-1-3)
														edge node[left] {$f_0$} (m-2-1)
										(m-1-3) edge node[right] {$f_1$} (m-2-3)
										(m-2-3) edge[ps, transform canvas={xshift=1pt}] node[right] {$g$} (m-3-2)
										(m-2-1) edge[barred] node[below] {$K_1$} (m-2-3)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-3-2);
				\path				(m-1-2) edge[cell] node[right] {$\phi_1$} (m-2-2);
				\draw				([yshift=0.25em]$(m-2-2)!0.5!(m-3-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.9em,between origins}]
					{	A_{10} & & A_{1m_1} \\
						C_0 & & A_{1m_1} \\
						C_0 & & A_{1m_1} \\
						C_0 & & C_1 \\
						& \ps{C_0} & \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$\ul J_1$} (m-1-3)
														edge node[left] {$f_0$} (m-2-1)
										(m-2-1) edge[barred] node[below] {$H$} (m-2-3)
										(m-3-1) edge[barred] node[below, xshift=3.5pt, yshift=-2pt] {$K_1(\id, f_1)$} (m-3-3)
										(m-3-3) edge node[right] {$f_1$} (m-4-3)
										(m-4-3) edge[ps, transform canvas={xshift=1pt}] node[right] {$g$} (m-5-2)
										(m-4-1) edge[barred] node[below, inner sep=2.5pt] {$K_1$} (m-4-3)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-5-2);
				\path				(m-2-2) edge[cell] node[right] {$\phi_1''$} (m-3-2)
										(m-1-3) edge[eq] (m-2-3)
										(m-2-1) edge[eq] (m-3-1)
										(m-2-3) edge[eq] (m-3-3)
										(m-3-1) edge[eq] (m-4-1);
				\draw[font=\scriptsize]	($(m-1-2)!0.5!(m-2-2)$) node {$\cocart$}
										([yshift=-0.25em]$(m-3-2)!0.5!(m-4-2)$) node {$\cart$}
										([yshift=0.25em]$(m-4-2)!0.5!(m-5-2)$) node {$\cart$};
			\end{tikzpicture} \qquad \qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.8em,between origins}]{C_0 & & A_{10} & & A_{1m_1} \\ & C_0 & & C_1 & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$f_0^*$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$\ul J_1$} (m-1-5)
														edge node[right] {$f_0$} (m-2-2)
										(m-1-5) edge node[right] {$f_1$} (m-2-4)
										(m-2-2) edge[barred] node[below] {$K_1$} (m-2-4);
				\path				(m-1-1) edge[eq, ps, transform canvas={xshift=-1pt}] (m-2-2)
										(m-1-3) edge[cell, transform canvas={xshift=0.9em}] node[right] {$\phi_1$} (m-2-3);
				\draw				([yshift=0.25em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B \\ M & & B \\ & M & \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
  													edge node[left] {$d$} (m-2-1)
  									(m-2-1) edge[barred] node[below, inner sep=1.5pt] {$K$} (m-2-3)
  									(m-2-3)	edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-3-2);
  			\path				(m-1-3) edge[eq] (m-2-3)
  									(m-2-1)	edge[eq, transform canvas={xshift=-2pt}] (m-3-2)
  									(m-2-2) edge[cell] node[right] {$\eta$} (m-3-2);
				\path				($(m-1-1)!0.5!(m-2-3)$) node[font=\scriptsize] {$\cocart$};
  		\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & B \\ & \ps M & \\ M & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-2-2)
										(m-1-3) edge[ps, transform canvas={xshift=1pt}] node[right] {$\cur J$} (m-2-2)
										(m-2-2) edge[bend left = 18] node[right] {$c$} (m-3-1);
				\path				(m-1-1) edge[eq, bend right = 45] (m-3-1)
														edge[cell, transform canvas={shift={(-0.625em,-1.625em)}}] node[right] {$\inv\eps$} (m-2-1);
				\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}	\qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M \\ & M & \\ & \ps M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
										(m-1-3)	edge[transform canvas={xshift=1pt}] node[right] {$c$} (m-2-2)
										(m-2-2) edge[ps] node[left] {$\yon$} (m-3-2);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-2pt}] (m-2-2)
										(m-1-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\gamma$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M & \\ & \ps M & & M \\ & & \ps M & \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-2-2)
										(m-1-3) edge[bend left=18] node[above right] {$c$} (m-2-4)
										(m-2-4) edge[bend left=18] node[below right] {$\yon$} (m-3-3);
				\path				(m-1-3) edge[eq, ps, transform canvas={xshift=1pt}] (m-2-2)
										(m-2-2) edge[eq, bend right=18] (m-3-3)
										(m-1-3) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\zeta$} (m-2-3);
				\draw				([yshift=0.25em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M & \\ & \ps M & & M \\ & & \ps M & \\ & & & M \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-2-2)
										(m-1-3) edge[bend left=18] node[above right] {$c$} (m-2-4)
										(m-2-4) edge[ps] node[right] {$\yon$} (m-3-3)
										(m-3-3) edge[bend right=18] node[below left] {$c$} (m-4-4);
				\path				(m-1-3) edge[eq, ps, transform canvas={xshift=1pt}] (m-2-2)
										(m-2-2) edge[eq, bend right=18] (m-3-3)
										(m-2-4) edge[eq, bend left=45] (m-4-4)
										(m-1-3) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\zeta$} (m-2-3)
										(m-2-4) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\delta$} (m-3-4);
				\draw				([yshift=0.25em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M \\ & M & \\ \ps M & & \\ & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
										(m-1-3) edge[transform canvas={xshift=1pt}] node[right] {$c$} (m-2-2)
										(m-2-2) edge[bend right=18, ps] node[above left] {$\yon$} (m-3-1)
										(m-3-1) edge[bend right=18] node[below left] {$c$} (m-4-2);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-1pt}] (m-2-2)
										(m-2-2) edge[eq, bend left=45] (m-4-2)
										(m-1-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\gamma$} (m-2-2)
										(m-2-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\delta$} (m-3-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M \\ & \ps M & \\ & M \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-2-2)
										(m-2-2) edge node[left] {$c$} (m-3-2);
				\path				(m-1-3) edge[eq, ps, transform canvas={xshift=1pt}] (m-2-2);
				\draw				([yshift=0.25em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M \\ & \ps M & \\ & N & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon$} (m-2-2)
										(m-2-2) edge node[left] {$f$} (m-3-2);
				\path				(m-1-3) edge[ps, eq, transform canvas={xshift=2pt}] (m-2-2);
				\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} \qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M \\ & N & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$g$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-2-2);
				\path[transform canvas={yshift=0.25em}]	(m-1-2) edge[cell] node[right, inner sep=3pt] {$\eta$} (m-2-2);
			\end{tikzpicture} \qquad\qquad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& M & & \ps M \\ \ps M & & \ps M \\ & N & \\};
				\path[map]	(m-1-2) edge[barred] node[above] {$\yon_*$} (m-1-4)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-2-3)
														edge[ps, bend right = 18] node[left] {$\yon$} (m-2-1)
										(m-2-1) edge[bend right = 18] node[left] {$f$} (m-3-2)
										(m-2-3) edge[bend left = 18] node[right] {$g$} (m-3-2);
				\path				(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\phi$} (m-2-2)
										(m-1-4) edge[ps, eq, transform canvas={xshift=2pt}] (m-2-3);
				\draw				([yshift=0.333em]$(m-1-3)!0.5!(m-2-3)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & \ps M \\ & \ps M & \\ & N & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[ps, transform canvas={xshift=-2pt}] node[left] {$\yon$} (m-2-2)
										(m-2-2) edge[bend right=45] node[left] {$f$} (m-3-2)
														edge[bend left=45] node[right] {$g$} (m-3-2);
				\path				(m-1-3) edge[ps, eq, transform canvas={xshift=2pt}] (m-2-2)
										(m-2-2) edge[cell] node[right, inner sep=2.5pt] {$\phi'$} (m-3-2);
				\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}
				\matrix(m)[math35]{TA & TB \\ A & B \\};
				\path[map]  (m-1-1) edge[barred] node[above] {$TJ$} (m-1-2)
														edge node[left] {$a$} (m-2-1)
										(m-1-2) edge node[right] {$b$} (m-2-2)
										(m-2-1) edge[barred] node[below] {$J$} (m-2-2);
				\path[transform canvas={xshift=1.75em}] (m-1-1) edge[cell] node[right] {$\bar J$} (m-2-1);			
			\end{tikzpicture}
\begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[math35, column sep={2.25em,between origins}]
					{ \& T^2A \& \& T^2B \& \\
						TA \& \& TB \& \& TB \\
						\& A \& \& B \& \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$T^2J$} (m-1-4)
														edge node[above left] {$Ta$} (m-2-1)
										(m-1-4) edge node[below right, inner sep=1pt] {$Tb$} (m-2-3)
														edge node[above right] {$\mu_B$} (m-2-5)
										(m-2-1) edge[barred] node[below] {$TJ$} (m-2-3)
														edge node[below left] {$a$} (m-3-2)
										(m-2-3) edge node[above right, inner sep=1pt] {$b$} (m-3-4)
										(m-2-5) edge node[below right] {$b$} (m-3-4)
										(m-3-2) edge[barred] node[below] {$J$} (m-3-4);
				\path				(m-1-4) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar b$} (m-2-4)
										(m-1-2) edge[cell, transform canvas={xshift=1.125em}] node[right] {$T\bar J$} (m-2-2)
										(m-2-2) edge[cell, transform canvas={xshift=1.125em}] node[right] {$\bar J$} (m-3-2);
			\end{tikzpicture} &= \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[math35, column sep={2.25em,between origins}]
					{ \& T^2A \& \& T^2B \& \\
						TA \& \& TA \& \& TB \\
						\& A \& \& B \& \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$T^2J$} (m-1-4)
														edge node[above left] {$Ta$} (m-2-1)
														edge node[above right, inner sep=1pt] {$\mu_A$} (m-2-3)
										(m-1-4) edge node[above right] {$\mu_B$} (m-2-5)
										(m-2-1) edge node[below left] {$a$} (m-3-2)
										(m-2-3) edge node[below right, inner sep=1pt] {$a$} (m-3-2)
														edge[barred] node[below] {$TJ$} (m-2-5)
										(m-2-5) edge node[below right] {$b$} (m-3-4)
										(m-3-2) edge[barred] node[below] {$J$} (m-3-4);
				\path				(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar a$} (m-2-2)
										(m-1-3) edge[cell, transform canvas={xshift=1.125em}] node[right] {$\mu_J$} (m-2-3)
										(m-2-3) edge[cell, transform canvas={xshift=1.125em}] node[right] {$\bar J$} (m-3-3);
			\end{tikzpicture} \\
			\begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[math35, column sep={2.25em,between origins}]
					{ A \& \& B \& \\
						\& TA \& \& TB \\
						A \& \& B \& \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
														edge node[above right, inner sep=1pt] {$\iota_A$} (m-2-2)
										(m-1-3) edge node[above right] {$\iota_B$} (m-2-4)
										(m-2-2) edge node[below right, inner sep=1pt] {$a$} (m-3-1)
														edge[barred] node[below] {$TJ$} (m-2-4)
										(m-2-4) edge node[below right] {$b$} (m-3-3)
										(m-3-1) edge[barred] node[below] {$J$} (m-3-3);
				\path				(m-1-1) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\tilde a$} (m-2-1)
														edge[eq, bend right=45] (m-3-1)
										(m-1-2) edge[cell, transform canvas={xshift=1.125em}] node[right] {$\iota_J$} (m-2-2)
										(m-2-2) edge[cell, transform canvas={xshift=1.125em}] node[right] {$\bar J$} (m-3-2);
			\end{tikzpicture} &= \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
				\matrix(m)[math35, column sep={2.25em,between origins}]
					{ \& A \& \& B \& \\
						\phantom{TA} \& \& \& \& TB \\
						\& A \& \& B \& \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$J$} (m-1-4)
										(m-1-4) edge node[above right] {$\iota_B$} (m-2-5)
										(m-2-5) edge node[below right] {$b$} (m-3-4)
										(m-3-2) edge[barred] node[below] {$J$} (m-3-4);
				\path				(m-1-4) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\tilde b$} (m-2-4)
														edge[eq, bend right=45] (m-3-4)										
										(m-1-2)	edge[eq, bend right=45] (m-3-2);
			\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}
				\matrix(m)[math35]
					{	A\bigpars{x, (u_1 \oslash \dotsb \oslash u_n)} \tens' J(u_1, y_1) \tens' \dotsb \tens' J(u_n, y_n) \\
						A\bigpars{x, (u_1 \oslash \dotsb \oslash u_n)} \tens' J\bigpars{(u_1 \oslash \dotsb \oslash u_n), (y_1 \oslash \dotsb \oslash y_n)} \\
						J\bigpars{x, (y_1 \oslash \dotsb \oslash y_n)} \\ };
				\path[map]	(m-1-1) edge node[right] {$\id \tens' J_\oslash$} (m-2-1)
										(m-2-1) edge node[right] {$\lambda$} (m-3-1);
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[math35, column sep={4em,between origins}]{x & & (y_1 \oslash \dotsb \oslash y_n), \\ & (u_1 \oslash \dotsb \oslash u_n) & \\ };
				\path[map]	(m-1-1) edge node[above] {$p$} (m-1-3)
														edge node[below left, yshift=0.5pt] {$s$} (m-2-2)
										(m-2-2) edge node[below right, yshift=3pt] {$(q_1 \oslash \dotsb \oslash q_n)$} (m-1-3);
			\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35]{A_0 & A_1 \\ C_0 & C_1 \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$u_0$} (m-2-1)
										(m-1-2) edge node[right] {$u_1$} (m-2-2)
										(m-2-1) edge[barred] node[below] {$K_1$} (m-2-2);
				\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\theta_1$} (m-2-1);
			\end{tikzpicture}, \dotsc, \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35]{A_{n'} & A_n \\ C_{n'} & C_n \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_n$} (m-1-2)
														edge node[left] {$u_{n'}$} (m-2-1)
										(m-1-2) edge node[right] {$u_n$} (m-2-2)
										(m-2-1) edge[barred] node[below] {$K_n$} (m-2-2);
				\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\theta_n$} (m-2-1);
			\end{tikzpicture}\Biggr) \quad \mapsto \quad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={7em,between origins}]{A_0 & A_n \\ C_0 & C_n, \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$(J_1 \hc \dotsb \hc J_n)$} (m-1-2)
														edge node[left] {$u_0$} (m-2-1)
										(m-1-2) edge node[right] {$u_n$} (m-2-2)
										(m-2-1) edge[barred] node[below] {$(K_1 \hc \dotsb \hc K_n)$} (m-2-2);
				\path				(m-1-1) edge[cell, transform canvas={xshift=0.75em}] node[right] {$(\theta_1 \hc \dotsb \hc \theta_n)$} (m-2-1);
			\end{tikzpicture}
\begin{tikzpicture}
				\matrix(m)[math35, column sep={17.75em,between origins}]
					{ \bigpars{(J_{11} \hc \dotsb \hc J_{1m_1}) \hc \dotsb \hc (J_{n1} \hc \dotsb \hc J_{nm_n})} & (J_{11} \hc \dotsb \hc J_{nm_n}) \\
						\bigpars{(K_{11} \hc \dotsb \hc K_{1m_1}) \hc \dotsb \hc (K_{n1} \hc \dotsb \hc K_{nm_n})} & (K_{11} \hc \dotsb \hc K_{nm_n}) \\ };
				\path	(m-1-1) edge[cell] node[above] {$\mathfrak a_\A$} (m-1-2)
							([xshift=5.5em]m-1-1.south)	edge[cell] node[left] {$\bigpars{(\theta_{11} \hc \dotsb \hc \theta_{1m_1}) \hc \dotsb \hc (\theta_{n1} \hc \dotsb \hc \theta_{nm_n})}$} ([xshift=5.5em]m-2-1.north)
							([xshift=-1.5em]m-1-2.south) edge[cell] node[right] {$(\theta_{11} \hc \dotsb \hc \theta_{nm_n})$} ([xshift=-1.5em]m-2-2.north)
							(m-2-1) edge[cell] node[below] {$\mathfrak a_\B$} (m-2-2);
			\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35]{A_0 & A_1 & A_{n'} & A_n \\ C & & & D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
														edge node[left] {$f$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$J_n$} (m-1-4)
										(m-1-4) edge node[right] {$g$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$\ul K$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right, inner sep=2.5pt] {$\phi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{ & TA_0 & & TA_1 & &[0.59em] TA_{n'} & & TA_n & \\
						TC & & & & & & TD & & A_n \\
						& C & & & & & & D &  \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$TJ_1$} (m-1-4)
														edge node[left] {$Tf$} (m-2-1)
										(m-1-6) edge[barred] node[above] {$TJ_n$} (m-1-8)
										(m-1-8) edge node[left] {$Tg$} (m-2-7)
														edge node[right] {$a_n$} (m-2-9)
										(m-2-1) edge[barred] node[below] {$T\ul K$} (m-2-7)
														edge node[left] {$c$} (m-3-2)
										(m-2-7) edge node[left] {$d$} (m-3-8)
										(m-2-9) edge node[right] {$g$} (m-3-8)
										(m-3-2) edge[barred] node[below] {$\ul K$} (m-3-8);
				\path				(m-1-8) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar g$} (m-2-8)
										($(m-1-1.south)!0.5!(m-1-8.south)$) edge[cell] node[right] {$T\phi$} ($(m-2-1.north)!0.5!(m-2-8.north)$)
										([yshift=-0.25em]$(m-2-1.south)!0.5!(m-2-8.south)$) edge[cell] node[right] {$\ul {\bar K}$} ([yshift=-0.25em]$(m-3-1.north)!0.5!(m-3-8.north)$);
				\draw				($(m-1-4)!0.5!(m-1-6)$) node {$\dotsb$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{ & TA_0 & & TA_1 & &[0.75em] TA_{n'} & & TA_n & \\
						TC & & A_0 & & A_1 & & A_{n'} & & A_n \\
						& C & & & & & & D &  \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$TJ_1$} (m-1-4)
														edge node[left] {$Tf$} (m-2-1)
														edge node[right, inner sep=2pt] {$a_0$} (m-2-3)
										(m-1-4) edge node[right, inner sep=2pt] {$a_1$} (m-2-5)
										(m-1-6) edge[barred] node[above] {$TJ_n$} (m-1-8)
														edge node[left, inner sep=1pt] {$a_{n'}$} (m-2-7)
										(m-1-8) edge node[right] {$a_n$} (m-2-9)
										(m-2-1) edge node[left] {$c$} (m-3-2)
										(m-2-3) edge[barred] node[below] {$J_1$} (m-2-5)
														edge node[right] {$f$} (m-3-2)
										(m-2-7) edge[barred] node[below] {$J_n$} (m-2-9)
										(m-2-9) edge node[right] {$g$} (m-3-8)
										(m-3-2) edge[barred] node[below] {$\ul K$} (m-3-8);
				\path				(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar f$} (m-2-2)
										(m-1-3) edge[cell, transform canvas={xshift=0.875em}] node[right] {$\bar J_1$} (m-2-3)
										(m-1-7) edge[cell, transform canvas={xshift=0.875em}] node[right] {$\bar J_n$} (m-2-7)
										($(m-2-2.south)!0.5!(m-2-9.south)$) edge[cell] node[right] {$\phi$} ($(m-3-2.north)!0.5!(m-3-9.north)$);
				\draw				([xshift=-0.5pt]$(m-1-6)!0.5!(m-2-5)$) node {$\dotsb$};
			\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline]
				\matrix(m)[minimath, column sep={3.5em,between origins}]
					{ A_{00} & A_{01} &[1.5em] A_{0m'} & A_{0m} \\
						A_{10} & A_{11} & A_{1m'} & A_{1m} \\[1em]
						A_{n'0} & A_{n'1} & A_{n'm'} & A_{n'm} \\
						A_{n0} & A_{n1} & A_{nm'} & A_{nm} \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$J_{01}$} (m-1-2)
														edge node[left] {$u_{10}$} (m-2-1)
										(m-1-2) edge node[right, inner sep=1pt] {$u_{11}$} (m-2-2)
										(m-1-3) edge[barred] node[above] {$J_{0m}$} (m-1-4)
														edge node[left, inner sep=1pt] {$u_{1m'}$} (m-2-3)
										(m-1-4) edge node[right] {$u_{1m}$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$J_{11}$} (m-2-2)
										(m-2-3) edge[barred] node[below] {$J_{1m}$} (m-2-4)
										(m-3-1) edge[barred] node[above] {$J_{n'1}$} (m-3-2)
														edge node[left] {$u_{n0}$} (m-4-1)
										(m-3-2) edge node[right, inner sep=1pt] {$u_{n1}$} (m-4-2)
										(m-3-3) edge[barred] node[above] {$J_{n'm}$} (m-3-4)
														edge node[left, inner sep=1pt] {$u_{nm'}$} (m-4-3)
										(m-3-4) edge node[right] {$u_{nm}$} (m-4-4)
										(m-4-1) edge[barred] node[below] {$J_{n1}$} (m-4-2)
										(m-4-3) edge[barred] node[below] {$J_{nm}$} (m-4-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-1) edge[cell] node[right] {$\theta_{11}$} (m-2-1)
										(m-1-3) edge[cell] node[right, inner sep=3pt] {$\theta_{1m}$} (m-2-3)
										(m-3-1) edge[cell] node[right] {$\theta_{n1}$} (m-4-1)
										(m-3-3) edge[cell] node[right, inner sep=2pt] {$\theta_{nm}$} (m-4-3);
				\draw				([xshift=-2pt]$(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
										([yshift=0.25em]$(m-2-1)!0.5!(m-3-2)$) node {$\vdots$}
										([yshift=0.25em]$(m-2-3)!0.5!(m-3-4)$) node {$\vdots$}
										([xshift=-2pt]$(m-3-2)!0.5!(m-4-3)$) node {$\dotsb$}
										([yshift=0.25em]$(m-2-2)!0.5!(m-3-3)$) node {$\ddots$};
			\end{tikzpicture} \mspace{-3mu} \begin{tikzpicture}[baseline]
				\matrix(m)[math35, yshift=3.5em]{\A_0 & \A_1 & \A_{n'} & \A_n \\ \catvar C & & & \D \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\J_1$} (m-1-2)
														edge node[left] {$F$} (m-2-1)
										(m-1-3) edge[barred] node[above] {$\J_n$} (m-1-4)
										(m-1-4) edge node[right] {$G$} (m-2-4)
										(m-2-1) edge[barred] node[below] {$\K$} (m-2-4);
				\path[transform canvas={xshift=1.75em}]	(m-1-2) edge[cell] node[right, inner sep=2.5pt] {$\xi$} (m-2-2);
				\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$};
			
				\matrix(m)[math35, yshift=-3.5em, column sep={11.125em,between origins}, font=\scriptsize]
					{ (FJ_{01} \hc \dotsb \hc FJ_{0m}) & (GJ_{n1} \hc \dotsb \hc GJ_{nm}) \\
						F(J_{01} \hc \dotsb \hc J_{0m}) & G(J_{n1} \hc \dotsb \hc J_{nm}) \\ };
				\path				(m-1-1) edge[cell] node[above, inner sep=6pt] {$\bigpars{\xi(\theta_{11}, \dotsc, \theta_{n1}) \hc \dotsb \hc \xi(\theta_{1m}, \dotsc, \theta_{nm})}$} (m-1-2)
														edge[cell] node[left] {$F_\hc$} (m-2-1)
										(m-1-2) edge[cell] node[right] {$G_\hc$} (m-2-2)
										(m-2-1) edge[cell] node[below, inner sep=6pt] {$\xi\bigpars{(\theta_{11} \hc \dotsb \hc \theta_{1m}), \dotsc, (\theta_{n1} \hc \dotsb \hc \theta_{nm})}$} (m-2-2);
			\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[textbaseline, x=1.9em, y=1.5em, font=\scriptsize, yshift=-2.25em]
				\draw	(2,3) -- (1,3) -- (0,1) -- (0.5,0) -- (8.5,0) -- (9.5,2) -- (9,3) -- (8,3)
							(9,3) -- (8,1) -- (8.5,0)
							(0,1) -- (8,1)
							(9,1) -- (8.5,2)
							(3,3) -- (4,3)
							(6,3) -- (7,3);
				\draw	(8.5,1) node {$\bar k$}
							(9,2) node {$\bar f_n$}
							(4.25,0.5) node {$\ul{\bar L}$}
							(4.5,2) node {$T\bigpars{\psi \of (\phi_1, \dotsc, \phi_n)}$}
							(2.5,3) node {$\dotsb$}
							(5,3) node {$\dotsb$}
							(7.5,3) node {$\dotsb$};
			\end{tikzpicture} \\
			= \mspace{9mu}&\begin{tikzpicture}[textbaseline, x=1.9em, y=1.5em, font=\scriptsize, yshift=-2.25em]
				\draw	(1,1) -- (4,1) -- (3.5,2) -- (0.5,2) -- (1,1) -- (0.5,0) -- (0,1) -- (1,3) -- (2,3)
							(3,3) -- (4,3) -- (3.5,2)
							(0.5,0) -- (8.5,0) -- (9.5,2) -- (9,3) -- (8,3)
							(9,1) -- (6,1) -- (5.5,2) -- (8.5,2) -- (9,3)
							(5.5,2) -- (6,3) -- (7,3)
							(8.5,2) -- (9,1);
				\draw (0.5,1) node {$\bar h$}
							(9,2) node {$\bar f_n$}
							(2.5,3) node {$\dotsb$}
							(7.5,3) node {$\dotsb$};
				\draw[shift={(0.25,-0.5)}]	(2,3) node {$T\phi_1$}
							(7,3) node {$T\phi_n$}
							(2,2) node {$\ul{\bar K_1}$}
							(7,2) node {$\ul{\bar K_n}$};
				\draw[shift={(0.75,-0.5)}]
							(4,1) node {$\psi$}
							(4,2.5) node {$\dotsb$};
			\end{tikzpicture} \\[0.45em]
			= \mspace{9mu}& \begin{tikzpicture}[textbaseline, x=1.9em, y=1.5em, font=\scriptsize, yshift=-2.25em]
				\draw	(0,1) -- (1,3) -- (1.5,2) -- (0.5,0) -- (0,1)
							(0.5,2) -- (1,1) -- (4,1) -- (4.5,2) -- (4,3) -- (3,3) -- (3.5,2) -- (4.5,2)
							(1,3) -- (2,3) -- (2.5,2) -- (1.5,2)
							(6.5,2) -- (7.5,2) -- (7,3) -- (6,3) -- (6.5,2) -- (6,1) -- (9,1)
							(9.5,2) -- (8.5,2) -- (8,3) -- (9,3) -- (9.5,2) -- (8.5,0) -- (0.5,0);
				\draw	(0.5,1) node {$\bar h$}
							(1,2) node {$\bar f_0$};
				\draw[shift={(0.75,-0.5)}]	(1,3) node {$\bar J_{11}$}
							(2,3) node {$\dotsb$}
							(3,3) node[xshift=2pt] {$\bar J_{1m_1}$}
							(4.75,2.5) node {$\dotsb$}
							(6,3) node {$\bar J_{n1}$}
							(7,3) node {$\dotsb$}
							(8,3) node[xshift=2pt] {$\bar J_{nm_n}$}
							(2,2) node {$\phi_1$}
							(7,2) node {$\phi_n$}
							(4,1) node {$\psi$};
			\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[textbaseline]
					\matrix(m)[math35, column sep={1.75em,between origins}]{& A & \\ C & & B \\ & D & \\};
					\path[map]	(m-1-2) edge[bend right=18] node[above left] {$f$} (m-2-1)
															edge[bend left=18] node[above right] {$j$} (m-2-3)
											(m-2-1) edge[bend right=18] node[below left] {$k$} (m-3-2)
											(m-2-3) edge[bend left=18] node[below right] {$g$} (m-3-2);
					\path				(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\phi$} (m-2-2);
				\end{tikzpicture} \qquad\qquad\qquad \begin{tikzpicture}[textbaseline]
					\matrix(m)[math35, column sep={3em,between origins}, row sep={2.75em,between origins}]
						{ & TA & \\ TC & & TB \\ & TD & \\[-1.375em] C & & B \\ & D & \\ };
					\path[map]	(m-1-2) edge node[above left] {$Tf$} (m-2-1)
															edge node[above right] {$Tj$} (m-2-3)
											(m-2-1) edge node[above right, inner sep=1pt] {$Tk$} (m-3-2)
															edge node[left] {$c$} (m-4-1)
											(m-2-3) edge node[below right, inner sep=1pt] {$Tg$} (m-3-2)
															edge node[right] {$b$} (m-4-3)
											(m-3-2) edge node[right, inner sep=1pt] {$d$} (m-5-2)
											(m-4-1) edge node[below left] {$k$} (m-5-2)
											(m-4-3) edge node[below right] {$g$} (m-5-2);
					\path				(m-1-2) edge[cell, transform canvas={yshift=-1.375em}, shorten >=1pt, shorten <=1pt] node[right] {$T\phi$} (m-2-2)
											(m-2-1) edge[cell, transform canvas={shift={(1.5em, -2.4375em)}}, shorten >=1pt, shorten <=1pt] node[right] {$\bar k$} (m-3-1)
											(m-2-3) edge[cell, transform canvas={shift={(-1.5em, -2.4375em)}}, shorten >=1pt, shorten <=1pt] node[right] {$\bar g$} (m-3-3);
				\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
					\matrix(m)[math35, column sep={3em,between origins}, row sep={2.75em,between origins}]
						{ & TA & \\ TC & & TB \\[-1.375em] & A & \\ C & & B \\ & D & \\ };
					\path[map]	(m-1-2) edge node[above left] {$Tf$} (m-2-1)
															edge node[right] {$a$} (m-3-2)
															edge node[above right] {$Tj$} (m-2-3)
											(m-2-1) edge node[left] {$c$} (m-4-1)
											(m-2-3) edge node[right] {$b$} (m-4-3)
											(m-3-2) edge node[below right, inner sep=0.5pt] {$f$} (m-4-1)
															edge node[below left, inner sep=0.5pt] {$j$} (m-4-3)
											(m-4-1) edge node[below left] {$k$} (m-5-2)
											(m-4-3) edge node[below right] {$g$} (m-5-2);
					\path				(m-3-2) edge[cell, transform canvas={yshift=-1.375em}, shorten >=1pt, shorten <=1pt] node[right] {$\phi$} (m-4-2)
											(m-1-1) edge[cell, transform canvas={shift={(1.5em, -2.4375em)}}, shorten >=1pt, shorten <=1pt] node[right] {$\bar f$} (m-2-1)
											(m-1-3) edge[cell, transform canvas={shift={(-1.5em, -2.4375em)}}, shorten >=1pt, shorten <=1pt] node[right] {$\bar j$} (m-2-3);
				\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{	& TC & & TB & \\
						TC & & TD & & B \\
						& C & & D & \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$TJ$} (m-1-4)
										(m-1-4) edge node[right, inner sep=2pt] {$Tg$} (m-2-3)
														edge[transform canvas={xshift=1pt}] node[right] {$b$} (m-2-5)
										(m-2-1) edge[barred] node[below] {$TK$} (m-2-3)
														edge[transform canvas={xshift=-1pt}] node[left] {$c$} (m-3-2)
										(m-2-3) edge node[right, inner sep=2pt] {$d$} (m-3-4)
										(m-2-5) edge[transform canvas={xshift=1pt}] node[right] {$g$} (m-3-4)
										(m-3-2) edge[barred] node[below] {$K$} (m-3-4);
				\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
										(m-1-4) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar g$} (m-2-4)
										(m-2-2) edge[cell, transform canvas={xshift=0.875em}] node[right] {$\bar K$} (m-3-2)
										(m-1-2) edge[cell, transform canvas={xshift=0.875em}] node[right] {$T\phi$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{	& TC & & TB \\
						TC & & TD & \\
						C & & TD & \\
						& C & & D \\ };
				\draw				([xshift=1.75em]$(m-1-4)!0.5!(m-4-4)$)	node (B) {$B$};
				\path[map]	(m-1-2) edge[barred] node[above] {$TJ$} (m-1-4)
										(m-1-4) edge node[right] {$Tg$} (m-2-3)
														edge[bend left=19] node[above right] {$b$} (B)
										(m-2-1) edge[barred] node[below] {$TK$} (m-2-3)
														edge node[left] {$c$} (m-3-1)
										(B)			edge[bend left=19] node[below right] {$g$} (m-4-4)
										(m-3-1) edge[barred] node[below, yshift=-1.5pt, xshift=6.5pt] {$K(\id, d)$} (m-3-3)
										(m-3-3) edge node[right] {$d$} (m-4-4)
										(m-4-2) edge[barred] node[below] {$K$} (m-4-4);
				\path				(m-1-2) edge[eq, transform canvas={xshift=-1pt}] (m-2-1)
														edge[cell, transform canvas={xshift=0.875em}] node[right] {$T\phi$} (m-2-2)
										(m-2-3) edge[eq] (m-3-3)
										(m-3-1) edge[eq, transform canvas={xshift=-1pt}] (m-4-2)
										(m-2-2) edge[cell] node[right] {$\bar K'$} (m-3-2)
										(m-2-4) edge[cell] node[right] {$\bar g$} (m-3-4);
				\draw[font=\scriptsize]	([yshift=-0.25em]$(m-3-3)!0.5!(m-4-2)$) node {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]
					{	& TC & & TB & \\
						& C & & TB & \\
						C & & TD & & B \\
						& C & & D & \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$TJ$} (m-1-4)
														edge node[left] {$c$} (m-2-2)
										(m-2-2) edge[barred] node[below] {$H$} (m-2-4)
										(m-2-4) edge node[right, inner sep=2pt] {$Tg$} (m-3-3)
														edge[transform canvas={xshift=1pt}] node[right] {$b$} (m-3-5)
										(m-3-1) edge[barred] node[below, yshift=-1.5pt, xshift=6.5pt] {$K(\id, d)$} (m-3-3)
										(m-3-3) edge node[right, inner sep=2pt] {$d$} (m-4-4)
										(m-3-5) edge[transform canvas={xshift=1pt}] node[right] {$g$} (m-4-4)
										(m-4-2) edge[barred] node[below] {$K$} (m-4-4);
				\path				(m-1-4) edge[eq] (m-2-4)
										(m-2-2) edge[eq, transform canvas={xshift=-1pt}] (m-3-1)
										(m-3-1) edge[eq, transform canvas={xshift=-1pt}] (m-4-2)
										(m-1-3) edge[cell] node[right] {$\bar K''$} (m-2-3)
										(m-2-4) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar g$} (m-3-4);
				\draw[font=\scriptsize]	($(m-2-2)!0.5!(m-3-3)$) node {$\cart$}
										([yshift=-0.25em]$(m-3-3)!0.5!(m-4-2)$) node {$\cart$};
			\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[textbaseline, x=1.75em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw	(1.5,3) -- (0.5,3) -- (0.5,2) -- (0,1) -- (0.5,0) -- (3.5,0) -- (4,1) -- (3.5,2) -- (3.5,3) -- (2.5,3)
							(0.5,2) -- (3.5,2) -- (3,1) -- (3.5,0)
							(0,1) -- (3,1);
				\draw	(2,3) node {$\dotsb$}
							(2,2.5) node {$T^2\phi$}
							(1.75,1.5) node {$T\bar K$}
							(1.75,0.5) node {$\bar K$}
							(3.5,1) node {$\bar a_n$};
			\end{tikzpicture} \mspace{9mu} &= \mspace{9mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw	(0,2) -- (1,2) -- (1.5,3) -- (0.5,3) -- (0,2) -- (0.5,1) -- (0.5,0) -- (3.5,0) -- (3.5,1) -- (4,2) -- (3.5,3) -- (2.5,3) -- (2,2) -- (3,2)
							(1,2) -- (1.5,1) -- (0.5,1)
							(3.5,3) -- (3,2) -- (3.5,1) -- (2.5,1) -- (2,2);
				\draw (0.75,2.5) node {$T\bar J_1$}
							(0.75,1.5) node {$\bar J_1$}
							(1.75,2.5) node {$\dotsb$}
							(1.75,1.5) node {$\dotsb$}
							(2.75,2.5) node {$T\bar J_n$}
							(2.75,1.5) node {$\bar J_n$}
							(3.5,2) node {$\bar a_n$}
							(2,0.5) node {$\phi$};
			\end{tikzpicture} \mspace{9mu} = \mspace{9mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw	(0.5,1) -- (1.5,1) -- (2,2) -- (1.5,3) -- (0.5,3) -- (0,2) -- (0.5,1) -- (0.5,0) -- (3.5,0) -- (3.5,1) -- (4,2) -- (3.5,3) -- (2.5,3) -- (3,2) -- (2.5,1) -- (3.5,1)
							(0.5,1) -- (1,2) -- (0.5,3)
							(1,2) -- (2,2) (3,2) -- (4,2);
				\draw (1.3,2.5) node {$\mu_{J_1}$}
							(1.25,1.5) node {$\bar J_1$}
							(2.25,2.5) node {$\dotsb$}
							(2.25,1.5) node {$\dotsb$}
							(3.3,2.5) node {$\mu_{J_n}$}
							(3.25,1.5) node {$\bar J_n$}
							(0.5,2) node {$\bar a_0$}
							(2,0.5) node {$\phi$};
			\end{tikzpicture} \\
			&= \mspace{9mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw	(1,3) -- (1.5,2) -- (2.5,2) -- (2,3) -- (1,3) -- (0,1) -- (0.5,0) -- (3.5,0) -- (4.5,2) -- (4,3) -- (3,3) -- (3.5,2) -- (4.5,2)
							(0.5,0) -- (1.5,2) (1,1) -- (4,1);
				\draw	(1.8,2.5) node {$\mu_{J_1}$}
							(2.75,2.5) node {$\dotsb$}
							(3.8,2.5) node {$\mu_{J_n}$}
							(0.75,1.5) node {$\bar a_0$}
							(2.75,1.5) node {$T\phi$}
							(2.25,0.5) node {$\bar K$};
			\end{tikzpicture} \mspace{9mu} = \mspace{9mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw	(1.5,3) -- (0.5,3) -- (0.5,2) -- (0,1) -- (0.5,0) -- (3.5,0) -- (4,1) -- (3.5,2) -- (3.5,3) -- (2.5,3)
							(3.5,2) -- (0.5,2) -- (1,1) -- (0.5,0) (1,1) -- (4,1);
				\draw	(2,3) node {$\dotsb$}
							(2,2.5) node {$T^2\phi$}
							(2.25,1.5) node {$\mu_K$}
							(2.25,0.5) node {$\bar K$}
							(0.5,1) node {$\bar a_0$};
			\end{tikzpicture}

==> (inline-49) <==
\begin{tikzpicture}[textbaseline, x=1.5em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw	(0.5,2) -- (1.5,2) -- (1.5,3) -- (0.5,3) -- (0.5,2) -- (0,1) -- (0.5,0) -- (9.5,0) -- (10,1) -- (9.5,2) -- (9.5,3) -- (8.5,3) -- (8.5,2) -- (9.5,2) -- (9,1) -- (9.5,0)
							(4.5,3) -- (2.5,3) -- (2.5,2) -- (7.5,2) -- (7.5,3) -- (5.5,3)
							(0,1) -- (9,1) (3.5,2) -- (3.5,3) (6.5,2) -- (6.5,3);
				\draw	(5,3) node {$\dotsb$}
							(2,2.5) node {$\dotsb$}
							(8,2.5) node {$\dotsb$}
							(5,2.5) node {$T\phi$}
							(4.75,1.5) node {$T\psi'$}
							(4.75,0.5) node {$\bar K$}
							(9.5,1) node {$\bar g$};
			\end{tikzpicture} \mspace{6mu} &= \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.5em, y=1.5em, yshift=-1.5em, font=\scriptsize]
				\draw	(1.5,2) -- (0.5,2) -- (0,1) -- (0.5,0) -- (9.5,0) -- (10,1) -- (9.5,2) -- (9,1) -- (9.5,0)
							(2.5,2) -- (4.5,2) (5.5,2) -- (7.5,2) (8.5,2) -- (9.5,2) (0,1) -- (9,1);
				\draw	(5,2) node {$\dotsb$}
							(2,2) node {$\dotsb$}
							(8,2) node {$\dotsb$}
							(4.75,1.5) node {$T\psi$}
							(4.75,0.5) node {$\bar K$}
							(9.5,1) node {$\bar g$};
			\end{tikzpicture} \\[0.5em]
			= \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.5em, y=1.5em, yshift=-1.5em, font=\scriptsize]
				\draw	(1,1) -- (2,1) -- (1.5,2) -- (0.5,2) -- (0,1) -- (0.5,0) -- (9.5,0) -- (10,1) -- (9.5,2) -- (8.5,2) -- (9,1) -- (10,1)
							(3,1) -- (5,1) -- (4.5,2) -- (2.5,2) -- (3,1)
							(6,1) -- (8,1) -- (7.5,2) -- (5.5,2) -- (6,1)
							(0.5,2) -- (1,1) -- (0.5,0) (4,1) -- (3.5,2) (7,1) -- (6.5,2);
				\draw (1.25,1.5) node {$\bar J'_1$}
							(2.25,1.5) node {$\dotsb$}
							(3.25,1.5) node {$\bar J'_p$}
							(4.25,1.5) node {$\bar J_1$}
							(5.25,1.5) node {$\dotsb$}
							(6.25,1.5) node {$\bar J_n$}
							(7.25,1.5) node {$\bar J''_1$}
							(8.25,1.5) node {$\dotsb$}
							(9.25,1.5) node {$\bar J''_q$}
							(0.5,1) node {$\bar f$}
							(5.25,0.5) node {$\psi$};
			\end{tikzpicture} \mspace{6mu} &= \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.5em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw	(1,1) -- (2,1) -- (2.5,2) -- (2,3) -- (1,3) -- (0,1) -- (0.5,0) -- (9.5,0) -- (10.5,2) -- (10,3) -- (9,3) -- (9.5,2) -- (9,1) -- (10,1)
							(3.5,2) -- (5.5,2) -- (5,3) -- (3,3) -- (3.5,2) -- (3,1) -- (8,1) -- (8.5,2) -- (8,3) -- (6,3) -- (6.5,2) -- (8.5,2)
							(0.5,0) -- (1.5,2) -- (1,3) (4,1) -- (4.5,2) -- (4,3) (7,1) -- (7.5,2) -- (7,3) (1.5,2) -- (2.5,2) (9.5,2) -- (10.5,2);
				\draw (1.75,2.5) node {$\bar J'_1$}
							(2.75,2.5) node {$\dotsb$}
							(3.75,2.5) node {$\bar J'_p$}
							(4.75,2.5) node {$\bar J_1$}
							(5.75,2.5) node {$\dotsb$}
							(6.75,2.5) node {$\bar J_n$}
							(7.75,2.5) node {$\bar J''_1$}
							(8.75,2.5) node {$\dotsb$}
							(9.75,2.5) node {$\bar J''_q$}
							(2.75,1.5) node {$\dotsb$}
							(5.75,1.5) node {$\phi$}
							(8.75,1.5) node {$\dotsb$}
							(0.75,1.5) node {$\bar f$}
							(5.25,0.5) node {$\psi'$};
			\end{tikzpicture} \\[0.5em]
			&= \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.5em, y=1.5em, yshift=-2.25em, font=\scriptsize]
				\draw (1,1) -- (2,1) -- (1.5,2) -- (1.5,3) -- (0.5,3) -- (0.5,2) -- (0,1) -- (0.5,0) -- (9.5,0) -- (10,1) -- (9.5,2) -- (9.5,3) -- (8.5,3) -- (8.5,2) -- (9,1) -- (10,1)
							(4.5,3) -- (2.5,3) -- (2.5,2) -- (3,1) -- (8,1) -- (7.5,2) -- (7.5,3) -- (5.5,3)
							(0.5,0) -- (1,1) -- (0.5,2) -- (1.5,2) (2.5,2) -- (7.5,2) (8.5,2) -- (9.5,2)
							(3.5,3) -- (3.5,2) -- (4,1) (6.5,3) -- (6.5,2) -- (7,1);
				\draw (1.25,1.5) node {$\bar J'_1$}
							(2,2.5) node {$\dotsb$}
							(2.25,1.5) node {$\dotsb$}
							(3.25,1.5) node {$\bar J'_p$}
							(5,3) node {$\dotsb$}
							(7.25,1.5) node {$\bar J''_1$}
							(8.25,1.5) node {$\dotsb$}
							(8,2.5) node {$\dotsb$}
							(9.25,1.5) node {$\bar J''_q$}
							(5,2.5) node {$T\phi$}
							(5.25,1.5) node {$\bar K$}
							(0.5,1) node {$\bar f$}
							(5.25,0.5) node {$\psi'$};
			\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.8em,between origins}]
  			{	& TA_0 & & TA_1 & &[0.333em] TA_{n'} & & TA_n & \\
  				TM & & A_0 & & A_1 & & A_{n'} & & A_n \\
  				& M & & & & & & & \\ };
  			\path[map]	(m-1-2) edge[barred] node[above] {$TJ_1$} (m-1-4)
  													edge node[left] {$Td$} (m-2-1)
  													edge node[right, inner sep=1pt] {$a_0$} (m-2-3)
  									(m-1-4) edge node[right, inner sep=1pt] {$a_1$} (m-2-5)
  									(m-1-6) edge[barred] node[above] {$TJ_n$} (m-1-8)
  													edge node[left, inner sep=1pt] {$a_{n'}$} (m-2-7)
  									(m-1-8) edge node[right] {$a_n$} (m-2-9)
  									(m-2-1) edge node[left] {$m$} (m-3-2)
  									(m-2-3) edge[barred] node[below] {$J_1$} (m-2-5)
  													edge node[right] {$d$} (m-3-2)
  									(m-2-7) edge[barred] node[below, inner sep=2pt] {$J_n$} (m-2-9)
  									(m-2-9) edge[transform canvas={yshift=-5pt}] node[below right] {$l$} (m-3-2);
  			\path[transform canvas={xshift=0.9em}]	(m-1-3) edge[cell] node[right] {$\bar J_1$} (m-2-3)
										(m-1-7) edge[cell] node[right] {$\bar J_n$} (m-2-7)
										(m-2-5) edge[cell, transform canvas={shift={(-0.333em,0.333em)}}] node[right] {$\eta$} (m-3-5);
				\path[transform canvas={yshift=-1.625em}]	(m-1-2) edge[cell] node[right] {$\bar d$} (m-2-2);
				\draw				($(m-1-6)!0.5!(m-2-5)$) node {$\dotsb$};
  		\end{tikzpicture} \mspace{-3mu} = \mspace{-18mu} \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.8em,between origins}]
					{	TA_0 & & TA_1 & & TA_{n'} & & TA_n & \\
						& & & & & TM & & A_n \\
						& & & & & & M & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$TJ_1$} (m-1-3)
														edge[transform canvas={yshift=-2pt}] node[below left] {$Td$} (m-2-6)
										(m-1-5) edge[barred] node[above] {$TJ_n$} (m-1-7)
										(m-1-7) edge node[left] {$Tl$} (m-2-6)
														edge node[right] {$a_n$} (m-2-8)
										(m-2-6) edge node[left] {$m$} (m-3-7)
										(m-2-8) edge node[below right] {$l$} (m-3-7);
				\path				(m-1-4) edge[cell, transform canvas={yshift=0.25em}] node[right] {$T\eta$} (m-2-4)
										(m-1-7) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar l$} (m-2-7);
				\draw				($(m-1-3)!0.5!(m-1-5)$) node {$\dotsb$};
			\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scheme]
  			\draw	(1,3) -- (0,3) -- (0,2) -- (3,2) (4,1) -- (3,1) -- (3,3) -- (4,3) -- (4,0) -- (5,0) -- (5,3) -- (6,3) -- (6,1) -- (5,1) (2,3) -- (3,3) (4,2) -- (5,2);
  			\draw	(1.5,2.5) node {$T^2\eta$}
  						(1.5,3) node {$\dotsb$}
  						(3.5,2) node {$T\bar l$}
  						(4.5,1) node {$\bar l$}
  						(5.5,2) node {$\bar a_n$};
  		\end{tikzpicture} \mspace{12mu} &= \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw (1,2) -- (2,2) -- (2,3) -- (0,3) -- (0,1) -- (4,1) -- (4,3) -- (3,3) -- (3,2) -- (5,2) -- (5,0) -- (4,0) -- (4,1) (1,1) -- (1,3) (5,1) -- (6,1) -- (6,3) -- (5,3) -- (5,2);
  			\draw	(0.5,2) node {$T\bar d$}
  						(1.5,2.5) node {$T\bar J_1$}
  						(2.5,1.5) node {$T\eta$}
  						(2.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(3.5,2.5) node {$T\bar J_n$}
  						(4.5,1) node {$\bar l$}
  						(5.5,2) node {$\bar a_n$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,0) -- (2,0) -- (2,3) -- (3,3) -- (3,1) -- (2,1) (1,2) -- (3,2) (2,0) -- (5,0) -- (5,3) (4,1) -- (4,3) -- (6,3) -- (6,1) -- (4,1) (4,2) -- (5,2);
  			\draw	(0.5,2) node {$T\bar d$}
  						(1.5,1) node {$\bar d$}
  						(2.5,1.5) node {$\bar J_1$}
  						(2.5,2.5) node {$T\bar J_1$}
  						(3.5,0.5) node {$\eta$}
  						(3.5,1.5) node {$\dotsb$}
  						(3.5,2.5) node {$\dotsb$}
  						(4.5,1.5) node {$\bar J_n$}
  						(4.5,2.5) node {$T\bar J_n$}
  						(5.5,2) node {$\bar a_n$};
  		\end{tikzpicture} \\
  		&= \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,0) -- (2,0) -- (2,3) -- (4,3) -- (4,1) -- (2,1) (1,2) -- (2,2) (3,2) -- (4,2) (3,3) -- (3,0) -- (6,0) -- (6,3) -- (5,3) -- (5,1) -- (6,1) (5,2) -- (6,2);
  			\draw	(0.5,2) node {$T\bar d$}
  						(1.5,1) node {$\bar d$}
  						(2.5,2) node {$\bar{a_0}$}
  						(3.5,1.5) node {$\bar J_1$}
  						(3.5,2.5) node {$\mu_{J_1}$}
  						(4.5,0.5) node {$\eta$}
  						(4.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(5.5,1.5) node {$\bar J_n$}
  						(5.5,2.5) node {$\mu_{J_n}$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (2,3) -- (2,0) -- (3,0) -- (3,3) -- (4,3) -- (4,1) -- (3,1) (1,1) -- (2,1) -- (2,2) -- (4,2) (3,0) -- (6,0) -- (6,3) -- (5,3) -- (5,1) -- (6,1) (5,2) -- (6,2);
  			\draw	(0.5,1) node {$\bar m$}
  						(2.5,1) node {$\bar d$}
  						(3.5,1.5) node {$\bar J_1$}
  						(3.5,2.5) node {$\mu_{J_1}$}
  						(4.5,0.5) node {$\eta$}
  						(4.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(5.5,1.5) node {$\bar J_n$}
  						(5.5,2.5) node {$\mu_{J_n}$};
  		\end{tikzpicture} \\
  		&= \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (3,3) -- (3,2) -- (2,2) (2,3) -- (2,1) (1,1) -- (5,1) (4,2) -- (4,3) -- (5,3) -- (5,0) -- (6,0) -- (6,2) -- (4,2);
  			\draw (0.5,1) node {$\bar m$}
  						(2.5,2.5) node {$\mu_{J_1}$}
  						(3.5,1.5) node {$T\eta$}
  						(3.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,2.5) node {$\mu_{J_n}$}
  						(5.5,1) node {$\bar l$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,3) -- (0,3) -- (0,2) -- (4,2) -- (4,0) -- (3,0) -- (3,3) -- (2,3) (4,2) -- (4,3) -- (5,3) -- (5,0) -- (6,0) -- (6,2) -- (5,2) (4,1) -- (5,1);
  			\draw (1.5,2.5) node {$T^2\eta$}
  						(1.5,3) node[xshift=0.5pt] {$\dotsb$}
  						(3.5,1) node {$\bar m$}
  						(5.5,1) node {$\bar l$};
 			\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[scheme]
  			\draw	(1,3) -- (0,3) -- (0,2) -- (4,2) -- (4,0) -- (3,0) -- (3,3) -- (2,3) (4,2) -- (4,3) -- (5,3) -- (5,0) -- (6,0) -- (6,2) -- (5,2) (4,1) -- (5,1);
  			\draw (1.5,2.5) node {$\eta$}
  						(1.5,3) node[xshift=0.5pt] {$\dotsb$}
  						(3.5,1) node {$\tilde m$}
  						(5.5,1) node {$\bar l$};
 			\end{tikzpicture} \mspace{12mu} &= \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (3,3) -- (3,2) -- (2,2) (2,3) -- (2,1) (1,1) -- (5,1) (4,2) -- (4,3) -- (5,3) -- (5,0) -- (6,0) -- (6,2) -- (4,2);
  			\draw (0.5,1) node {$\tilde m$}
  						(2.5,2.5) node {$\iota_{J_1}$}
  						(3.5,1.5) node {$T\eta$}
  						(3.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,2.5) node {$\iota_{J_n}$}
  						(5.5,1) node {$\bar l$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (2,3) -- (2,0) -- (3,0) -- (3,3) -- (4,3) -- (4,1) -- (3,1) (1,1) -- (2,1) -- (2,2) -- (4,2) (3,0) -- (6,0) -- (6,3) -- (5,3) -- (5,1) -- (6,1) (5,2) -- (6,2);
  			\draw	(0.5,1) node {$\tilde m$}
  						(2.5,1) node {$\bar d$}
  						(3.5,1.5) node {$\bar J_1$}
  						(3.5,2.5) node {$\iota_{J_1}$}
  						(4.5,0.5) node {$\eta$}
  						(4.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(5.5,1.5) node {$\bar J_n$}
  						(5.5,2.5) node {$\iota_{J_n}$};
  		\end{tikzpicture} \\
  		&= \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,1) -- (3,1) -- (3,3) -- (0,3) -- (0,0) -- (1,0) -- (1,3) (2,2) -- (3,2) (2,3) -- (2,0) -- (5,0) -- (5,3) -- (4,3) -- (4,1) -- (5,1) (4,2) -- (5,2);
  			\draw	(1.5,2) node {$\bar a_0$}
  						(2.5,1.5) node {$\bar J_1$}
  						(2.5,2.5) node {$\iota_{J_1}$}
  						(3.5,0.5) node {$\eta$}
  						(3.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(3.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,1.5) node {$\bar J_n$}
  						(4.5,2.5) node {$\iota_{J_n}$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,3) -- (0,3) -- (0,2) -- (3,2) (3,3) -- (3,0) -- (4,0) -- (4,3) -- (2,3) -- (5,3) -- (5,1) -- (4,1);
  			\draw	(1.5,2.5) node {$\eta$}
  						(1.5,3) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,2) node {$\bar a_n$};
  		\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[textbaseline, ampersand replacement=\&]
  			\matrix(m)[math35]
  			{	A_0 \& A_1 \& A_{n'} \& B \& B_1 \& B_{m'} \& B_m \\
  				\& \& \& M \& \& \& \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
  													edge node[below left] {$d$} (m-2-4)
  									(m-1-3) edge[barred] node[above, xshift=-3pt] {$J_n(\id, f)$} (m-1-4)
  									(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
  									(m-1-6) edge[barred] node[above] {$H_m$} (m-1-7)
  									(m-1-7) edge node[below right] {$k$} (m-2-4);
  			\path				(m-1-4) edge[cell] node[right] {$\phi$} (m-2-4);
  			\draw				($(m-1-2)!0.5!(m-1-3)$) node {$\dotsb$}
  									($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$};
  		\end{tikzpicture} \\
  		= \begin{tikzpicture}[textbaseline, ampersand replacement=\&]
  			\matrix(m)[math35]
  			{	A_0 \& A_1 \& A_{n'} \& B \& B_1 \& B_{m'} \& B_m \\
  				A_0 \& A_1 \& A_{n'} \& A_n \& \& \& \\
  				\& \& \& M \& \& \& \\ };
  			\path[map]	(m-1-1) edge[barred] node[above] {$J_1$} (m-1-2)
  									(m-1-3) edge[barred] node[above, xshift=-3pt] {$J_n(\id, f)$} (m-1-4)
  									(m-1-4) edge[barred] node[above] {$H_1$} (m-1-5)
  													edge node[right] {$f$} (m-2-4)
  									(m-1-6) edge[barred] node[above] {$H_m$} (m-1-7)
  									(m-1-7) edge node[below right] {$k$} (m-3-4)
  									(m-2-1) edge[barred] node[above] {$J_1$} (m-2-2)
  													edge[transform canvas={yshift=-3pt}] node[below left] {$d$} (m-3-4)
  									(m-2-3) edge[barred] node[below] {$J_n$} (m-2-4)
  									(m-2-4) edge node[right] {$l$} (m-3-4);
  			\path				(m-1-1) edge[eq] (m-2-1)
  									(m-1-2) edge[eq] (m-2-2)
  									(m-1-3) edge[eq] (m-2-3)
  									(m-2-2) edge[cell, transform canvas={shift={(2em,0.333em)}}] node[right] {$\eta$} (m-3-2)
  									(m-1-5) edge[cell, transform canvas={shift={(0.25em,-0.75em)}}] node[right] {$\phi'$} (m-2-5);
  			\draw				($(m-1-2)!0.5!(m-2-3)$) node {$\dotsb$}
  									($(m-1-5)!0.5!(m-1-6)$) node {$\dotsb$}
  									($(m-1-3)!0.5!(m-2-4)$) node[font=\scriptsize] {$\cart$};
  		\end{tikzpicture}

==> (inline-54) <==
\begin{tikzpicture}[scheme]
  			\draw	(0,2) -- (1,2) -- (1,3) -- (0,3) -- (0,1) -- (3,1) -- (3,3) -- (2,3) -- (2,2) -- (4,2) -- (4,0) -- (3,0) -- (3,1) (4,2) -- (4,3) -- (5,3) -- (5,0) -- (8,0) -- (8,2) -- (7,2) (4,1) -- (5,1) (5,2) -- (6,2) (5,3) -- (6,3) -- (6,2) (7,2) -- (7,3) -- (8,3) -- (8,2);
  			\draw	(1.5,1.5) node {$T\eta$}
  						(1.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(2.5,2.5) node {$T$c}
  						(3.5,1) node {$\bar l$}
  						(4.5,2) node {$\bar f$}
  						(6.5,1) node {$\phi'$}
  						(6.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(5.5,2.5) node {$\bar H_1$}
  						(7.5,2.5) node {$\bar H_m$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,2) -- (1,0) -- (0,0) -- (0,2) -- (2,2) -- (2,1) -- (1,1) (1,0) -- (4,0) -- (4,3) -- (3,3) -- (3,1) -- (5,1) -- (5,3) -- (4,3) (3,2) -- (4,2) (5,2) -- (6,2) (5,1) -- (5,0) -- (8,0) -- (8,2) -- (7,2) (5,3) -- (6,3) -- (6,2) (7,2) -- (7,3) -- (8,3) -- (8,2) (1,2) -- (1,3) -- (2,3) -- (2,2);
  			\draw	(0.5,1) node {$\bar d$}
  						(1.5,1.5) node {$\bar J_1$}
  						(2.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(2.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(2.5,0.5) node {$\eta$}
  						(3.5,2.5) node {$T$c}
  						(3.5,1.5) node {$\bar J_n$}
  						(4.5,2) node {$\bar f$}
  						(6.5,1) node {$\phi'$}
  						(6.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(5.5,2.5) node {$\bar H_1$}
  						(7.5,2.5) node {$\bar H_m$};
  		\end{tikzpicture} \\
  		&\mspace{18mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,0) -- (1,3) -- (2,3) -- (2,2) -- (0,2) -- (0,0) -- (8.5,0) -- (8.5,2) -- (7.5,2) (6.5,2) -- (3,2) (5.5,0) -- (5.5,3) -- (3,3) -- (3,1) -- (5.5,1) (2,2) -- (2,1) -- (1,1) (5.5,3) -- (6.5,3) -- (6.5,2) (7.5,2) -- (7.5,3) -- (8.5,3) -- (8.5,2);
  			\draw	(0.5,1) node {$\bar d$}
  						(1.5,2.5) node {$\bar J_1$}
  						(2.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(2.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(3.25,0.5) node {$\eta$}
  						(4.25,1.5) node {c}
  						(4.25,2.5) node {$\overline{J_n(\id, f)}$}
  						(7,1) node {$\phi'$}
  						(7,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(6,2.5) node {$\bar H_1$}
  						(8,2.5) node {$\bar H_m$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme, yshift=0.8em]
  			\draw	(1,0) -- (1,2) -- (0,2) -- (0,0) -- (8.5,0) -- (8.5,2) -- (7.5,2) -- (7.5,1) -- (8.5,1) (1,1) -- (2,1) -- (2,2) -- (1,2) (3,1) -- (3,2) -- (6.5,2) -- (6.5,1) -- (3,1) (5.5,2) -- (5.5,1);
  			\draw	(0.5,1) node {$\bar d$}
  						(1.5,1.5) node {$\bar J_1$}
  						(2.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.25,1.5) node {$\overline{J_n(\id, f)}$}
  						(6,1.5) node {$\bar H_1$}
  						(7,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(8,1.5) node {$\bar H_m$}
  						(4.75,0.5) node {$\phi$};
  		\end{tikzpicture} \\
  		&\mspace{18mu} = \mspace{12mu} \begin{tikzpicture}[scheme, yshift=0.8em]
  			\draw	(1,2) -- (0,2) -- (0,1) -- (6,1) (5,2) -- (7,2) -- (7,0) -- (6,0) -- (6,2) (2,2) -- (4,2);
  			\draw	(1.5,2) node[xshift=0.5pt] {$\dotsb$}
  						(3,1.5) node {$T\phi$}
  						(4.5,2) node[xshift=0.5pt] {$\dotsb$}
  						(6.5,1) node {$\bar k$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(0,2) -- (1,2) -- (1,3) -- (0,3) -- (0,1) -- (3,1) -- (3,3) -- (2,3) -- (2,2) -- (3,2) (3,1) -- (6,1) (3,3) -- (4,3) (5,3) -- (7,3) -- (7,0) -- (6,0) -- (6,3);
  			\draw (1.5,1.5) node {$T\eta$}
  						(2.5,2.5) node {$T$c}
  						(1.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,2) node {$T\phi'$}
  						(4.5,3) node[xshift=0.5pt] {$\dotsb$}
  						(6.5,1.5) node {$\bar k$};
  		\end{tikzpicture}

==> (inline-55) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.8em,between origins}]
					{	& TA_0 & & TA_1 & & TA_{n'} & & TA_n \\
						A_0 & & TM & & & & & \\
						& M & & & & & & \\};
				\path[map]	(m-1-2) edge[barred] node[above] {$TJ_1$} (m-1-4)
														edge node[right] {$Td$} (m-2-3)
														edge node[left] {$a_0$} (m-2-1)
										(m-1-6) edge[barred] node[above] {$TJ_n$} (m-1-8)
										(m-1-8) edge[transform canvas={yshift=-2pt}] node[below right] {$Tl$} (m-2-3)
										(m-2-1) edge node[left] {$d$} (m-3-2)
										(m-2-3) edge node[right] {$m$} (m-3-2);
				\path				(m-1-5) edge[cell, transform canvas={shift={(-0.25em,0.25em)}}] node[right] {$T\eta$} (m-2-5)
										(m-1-2) edge[cell, transform canvas={shift={(-0.25em,-1.625em)}}] node[right] {$\bar d$} (m-2-2);
				\draw				($(m-1-4)!0.5!(m-1-6)$) node {$\dotsb$};
			\end{tikzpicture} \mspace{-18mu} = \mspace{-3mu} \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.8em,between origins}]
				{ & TA_0 & & TA_1 &[0.333em] & TA_{n'} & & TA_n & \\
					A_0 & & A_1 & & A_{n'} & & A_n & & TM \\
					& & & & & & & M & \\ };
				\path[map]	(m-1-2) edge[barred] node[above] {$TJ_1$} (m-1-4)
														edge node[left] {$a_0$} (m-2-1)
										(m-1-4) edge node[right, inner sep=1.5pt] {$a_1$} (m-2-3)
										(m-1-6) edge[barred] node[above] {$TJ_n$} (m-1-8)
														edge node[left, inner sep=0pt] {$a_{n'}$} (m-2-5)
										(m-1-8) edge node[right, inner sep=1.5pt] {$a_n$} (m-2-7)
														edge node[right] {$Tl$} (m-2-9)
										(m-2-1) edge[barred] node[below, inner sep=2pt] {$J_1$} (m-2-3)
														edge[transform canvas={yshift=-4pt}] node[below left] {$d$} (m-3-8)
										(m-2-5) edge[barred] node[below] {$J_n$} (m-2-7)
										(m-2-7) edge node[left] {$Tl$} (m-3-8)
										(m-2-9) edge node[right] {$m$} (m-3-8);
				\path[transform canvas={xshift=0.9em}]	(m-1-2) edge[cell] node[right] {$\bar J_1$} (m-2-2)
										(m-1-6) edge[cell] node[right] {$\bar J_n$} (m-2-6)
										(m-2-4) edge[cell, transform canvas={shift={(0.333em,0.333em)}}] node[right] {$\eta$} (m-3-4);
				\path[transform canvas={yshift=-1.625em}]	(m-1-8) edge[cell] node[right] {$\bar l$} (m-2-8);
				\draw				($(m-1-4)!0.5!(m-2-5)$) node {$\dotsb$};
			\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}[scheme]
  			\draw	(0,1) -- (1,1) -- (1,3) -- (0,3) -- (0,0) -- (3,0) -- (3,3) -- (2,3) -- (2,1) -- (3,1) (0,2) -- (1,2) (2,2) -- (4,2) (3,0) -- (4,0) -- (4,3) -- (5,3) -- (5,0) -- (6,0) -- (6,2) -- (5,2) (4,1) -- (5,1);
  			\draw	(0.5,1.5) node {$\bar J_1$}
  						(0.5,2.5) node {$T\bar J_1$}
  						(1.5,0.5) node {$\eta$}
  						(1.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(1.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(2.5,1.5) node {$\bar J_n$}
  						(2.5,2.5) node {$T\bar J_n$}
  						(3.5,1) node {$\bar l$}
  						(4.5,2) node {$T\bar l$}
  						(5.5,1) node {$\bar m$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(0,1) -- (1,1) -- (1,3) -- (0,3) -- (0,0) -- (3,0) -- (3,3) -- (2,3) -- (2,1) -- (4,1) (0,2) -- (1,2) (2,2) -- (3,2) (3,3) -- (4,3) -- (4,0) -- (5,0) -- (5,3) -- (6,3) -- (6,1) -- (5,1) (4,2) -- (5,2);
  			\draw	(0.5,1.5) node {$\bar J_1$}
  						(0.5,2.5) node {$T\bar J_1$}
  						(1.5,0.5) node {$\eta$}
  						(1.5,1.5) node[xshift=0.5pt] {$\dotsb$}
  						(1.5,2.5) node[xshift=0.5pt] {$\dotsb$}
  						(2.5,1.5) node {$\bar J_n$}
  						(2.5,2.5) node {$T\bar J_n$}
  						(3.5,2) node {$\bar a_n$}
  						(4.5,1) node {$\bar l$};
  		\end{tikzpicture}
\begin{tikzpicture}[scheme]
  			\draw	(1,1) -- (0,1) -- (0,0) -- (3,0) -- (3,3) -- (4,3) -- (4,0) -- (5,0) -- (5,3) -- (6,3) -- (6,1) -- (5,1) (2,1) -- (4,1) (4,2) -- (5,2);
  			\draw (1.5,0.5) node {$\eta$}
  						(1.5,1) node[xshift=0.5pt] {$\dotsb$}
  						(3.5,2) node {$\tilde a_n$}
  						(4.5,1) node {$\bar l$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(1,1) -- (0,1) -- (0,0) -- (3,0) -- (3,3) -- (4,3) -- (4,0) -- (5,0) -- (5,2) -- (4,2) (2,1) -- (3,1) (3,0) -- (4,0);
  			\draw (1.5,0.5) node {$\eta$}
  						(1.5,1) node[xshift=0.5pt] {$\dotsb$}
  						(4.5,1) node {$\tilde m$};
  		\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[textbaseline, yshift=2.5em]
				\matrix(m)[math35, column sep={2.65em,between origins}]
					{	A^{\tens' n} & & A^{\tens' n'} & & A^{\tens' n''} & & A & & I' \\
						TA & & I & & & & & & \\
						TA & & TB & & & & & & \\
						& TM & & & & & & & \\
						& M & & & & & & & \\ };
				
				\path[map]	(m-1-1) edge[barred] node[above, xshift=-6pt, yshift=6pt] {$I^{\tens'\mspace{-3mu}n'}_A\mspace{-9mu}\tens'\mspace{-6mu}J(\id, y_n\mspace{-3mu})$} (m-1-3)
														edge node[sloped, below] {$\subset$} (m-2-1)
										(m-1-3) edge[barred] node[above, xshift=6pt, yshift=6pt] {$I^{\tens'\mspace{-3mu}n''}_A\mspace{-12mu}\tens'\mspace{-6mu}J(\id, y_{n'}\mspace{-3mu})$} (m-1-5)
										(m-1-7) edge[barred] node[above] {$J(\id, y_1)$} (m-1-9)
										(m-2-1) edge[barred] node[above, inner sep=1pt] {$TJ(\id, \ul y)$} (m-2-3)
										(m-2-3) edge node[right] {$\ul y$} (m-3-3)
										(m-3-1) edge[barred] node[above] {$TJ$} (m-3-3)
														edge[transform canvas={xshift=-1pt}] node[below left] {$Td$} (m-4-2)
										(m-3-3) edge[transform canvas={xshift=1pt}] node[below right] {$Tl$} (m-4-2)
										(m-4-2) edge node[left] {$m$} (m-5-2);
				\path				(m-1-9) edge[eq, transform canvas={yshift=-2pt}] (m-2-3)
										(m-2-1) edge[eq] (m-3-1)
										(m-1-4) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\chi$} (m-2-4)
										(m-3-2) edge[cell, transform canvas={yshift=0.333em, xshift=-0.5em}] node[right] {$T\eta$} (m-4-2);
				\draw				($(m-1-5)!0.5!(m-1-7)$) node[xshift=4pt] {$\dotsb$}
										($(m-2-1)!0.5!(m-3-3)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture} \mspace{-272mu} = \mspace{-10mu} \begin{tikzpicture}[textbaseline, yshift=-2.5em]
				\matrix(m)[math35, column sep={2.95em,between origins}, row sep={10em,between origins}]
					{	A^{\tens' n} & & A^{\tens' n'} & & A^{\tens' n''} & & A & & I' \\
						& & & & M & & & & \\ };
				
				\path[map]	(m-1-7) edge[bend left=30] node[desc, yshift=-0.75em] {$d \oslash \Oslash\limits_{i=2}^n ly_i$} (m-2-5)
										(m-1-1) edge[barred] node[above, xshift=-3pt, yshift=6pt] {$I^{\tens'\mspace{-3mu}n'}_A\mspace{-9mu}\tens'\mspace{-6mu}J(\id, y_n\mspace{-3mu})$} (m-1-3)
														edge[bend right=40] node[below left] {$d^{\oslash n}$} (m-2-5)
										(m-1-3) edge[barred] node[above, xshift=3pt, yshift=6pt] {$I^{\tens'\mspace{-3mu}n''}_A\mspace{-12mu}\tens'\mspace{-6mu}J(\id, y_{n'}\mspace{-3mu})$} (m-1-5)
														edge[bend right=30] node[desc, yshift=-0.5em] {$d^{\oslash n'}\oslash ly_n$} (m-2-5)
										(m-1-5) edge node[desc] {$d^{\oslash n''} \oslash ly_{n'} \oslash ly_n$} (m-2-5)
										(m-1-7) edge[barred] node[above] {$J(\id, y_1)$} (m-1-9)
										(m-1-9) edge[bend left=40] node[below right] {$\Oslash\limits_{i=1}^ny_i$} (m-2-5);
				\path				(m-1-2) edge[cell, transform canvas={shift={(-1.25em,-1.25em)}}] node[right] {$\delta^{\oslash n'} \oslash \eta_n$} ([yshift=7.475em]m-2-2)
										(m-1-4) edge[cell, transform canvas={shift={(-2.4em,-0.25em)}}] node[right] {$\delta^{\oslash n''}\mspace{-15mu}\oslash\mspace{-3mu}\eta_{n'}\mspace{-6mu}\oslash\mspace{-3mu}ly_n$} ([yshift=7.475em]m-2-4)
										(m-1-8) edge[cell, transform canvas={shift={(-2.75em,-2em)}}] node[right, overlay] {$\eta_1 \oslash \Oslash\limits_{i=2}^n ly_i$} ([yshift=7.475em]m-2-8);
				\draw				($(m-1-5)!0.5!(m-1-7)$) node[xshift=4pt] {$\dotsb$}
										($(m-1-5)!0.5!(m-2-7)$) node[yshift=2.25em, xshift=0.15em, rotate=-15] {$\dotsb$};
			\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.8em,between origins}]
  				{	& T^2A & & T^2\ps A & \\
  					TA & & TA & & T\ps A \\
  					& A & & & \\
  					& & \ps A & & \\ };
  			\path[map]	(m-1-2) edge[barred] node[above] {$T^2\yon_*$} (m-1-4)
  													edge node[left] {$\mu_A$} (m-2-1)
  													edge node[above right, inner sep=0pt] {$Ta$} (m-2-3)
  									(m-1-4) edge[transform canvas={xshift=1pt}] node[right] {$Tv$} (m-2-5)
  									(m-2-1) edge node[left] {$a$} (m-3-2)
  									(m-2-3) edge[barred] node[below] {$T\yon_*$} (m-2-5)
  													edge node[below right, inner sep=1pt] {$a$} (m-3-2)
  									(m-2-5) edge[bend left=18] node[right] {$v$} (m-4-3)
  									(m-3-2) edge node[left] {$\yon$} (m-4-3);
  			\path				(m-1-3) edge[cell, transform canvas={xshift=0.75em}]	node[right] {$T\eta'$} (m-2-3)
  									(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar a$} (m-2-2)
  									(m-2-3) edge[cell, transform canvas={shift={(0.5em,-1.625em)}}] node[right] {$\eta$} (m-3-3);
  		\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.8em,between origins}]
  				{ & T^2A & & T^2\ps A \\
  					TA & & T\ps A & \\
  					& A & & \\
  					& & & \ps A \\ };
  			\draw				([shift={(2.25em,0.25em)}]$(m-1-4)!0.5!(m-4-4)$) node (P) {$T\ps A$};
  			\path[map]	(m-1-2) edge[barred] node[above] {$T^2\yon_*$} (m-1-4)
  													edge node[left] {$\mu_A$} (m-2-1)
  									(m-1-4) edge[ps] node[below right, inner sep=1pt] {$\mu_{\ps A}$} (m-2-3)
  													edge[bend left=18, transform canvas={xshift=1pt}] node[above right] {$Tv$} (P)
  									(m-2-1) edge[barred] node[below] {$T\yon_*$} (m-2-3)
  													edge node[left] {$a$} (m-3-2)
  									(m-2-3) edge[ps] node[above right, inner sep=1.5pt] {$v$} (m-4-4)
  									(m-3-2) edge node[below left] {$\yon$} (m-4-4)
  									(P) edge[ps, bend left=18, transform canvas={xshift=1pt}] node[below right] {$v$} (m-4-4);
  			\path				(m-1-2) edge[cell, transform canvas={xshift=0.5em}] node[right] {$\mu_{\yon_*}$} (m-2-2)
  									(m-2-2) edge[cell, transform canvas={shift={(1.125em,-1.125em)}}] node[right] {$\eta$} (m-3-2)
  									(m-2-4) edge[cell, transform canvas={xshift=0.25em}] node[right] {$\bar v$} (m-3-4);
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]
  				{ & A & & \ps A \\
  					TA & & & \\
  					& A & & \ps A \\
  					& & \ps A & \\ };
  			\path[map]	(m-1-2) edge[barred] node[above] {$\yon_*$} (m-1-4)
  													edge[bend right=18] node[above left] {$\iota_A$} (m-2-1)
  									(m-2-1) edge[bend right=18] node[below left] {$a$} (m-3-2)
  									(m-3-2) edge[barred] node[above, xshift=2pt] {$\yon_*$} (m-3-4)
  													edge[transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-4-3);
  			\path				(m-1-2) edge[eq, bend left=45] (m-3-2)
  									(m-1-4) edge[eq, bend left=45] (m-3-4)
  									(m-3-4) edge[eq, ps, transform canvas={xshift=2pt}] (m-4-3)
  									(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\tilde a$} (m-2-2);
  			\draw[font=\scriptsize]	([yshift=0.25em]$(m-3-3)!0.5!(m-4-3)$) node {$\cart$};
  		\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]
  				{ & A & & \ps A \\
  					TA & & T\ps A & \\
  					& A & & \\
  					& & & \ps A \\ };
  			\path[map]	(m-1-2) edge[barred] node[above] {$\yon_*$} (m-1-4)
  													edge node[left] {$\iota_A$} (m-2-1)
  									(m-1-4) edge[ps] node[below right, inner sep=1pt] {$\iota_{\ps A}$} (m-2-3)
  									(m-2-1) edge[barred] node[below] {$T\yon_*$} (m-2-3)
  													edge node[left] {$a$} (m-3-2)
  									(m-2-3) edge[ps] node[above right, inner sep=1.5pt] {$v$} (m-4-4)
  									(m-3-2) edge node[below left] {$\yon$} (m-4-4);
  			\path				(m-1-4) edge[eq, bend left=45] (m-4-4)
  									(m-1-2) edge[cell, transform canvas={xshift=0.5em}] node[right] {$\iota_{\yon_*}$} (m-2-2)
  									(m-2-2) edge[cell, transform canvas={shift={(1.125em,-1.125em)}}] node[right] {$\eta$} (m-3-2)
  									(m-2-4) edge[cell, transform canvas={xshift=0.5em}] node[right] {$\tilde v$} (m-3-4);
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw	(1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,0) -- (2,0) -- (2,3) -- (3,3) -- (3,1) -- (2,1) (1,2) -- (2,2);
  			\draw	(1.5,1) node {$\bar v$}
  						(2.5,2) node {$T\bar v$};
  		\end{tikzpicture} \mspace{4mu} = \mspace{4mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (2,3) -- (2,0) -- (3,0) -- (3,2) -- (2,2) (1,1) -- (2,1);
  			\draw	(0.5,1) node {$\bar v$}
  						(2.5,1) node {$\bar v$};
  		\end{tikzpicture} \mspace{20mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (2,3) -- (2,0) -- (3,0) -- (3,2) -- (2,2) (1,1) -- (2,1);
  			\draw	(0.5,1) node {$\bar v$}
  						(2.5,1) node {$\tilde v$};
  		\end{tikzpicture} \mspace{4mu} = \mspace{4mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw (1,1) -- (0,1) -- (0,3) -- (2,3) -- (2,0) -- (1,0) -- (1,3);
  		\end{tikzpicture} \mspace{20mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw	(1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,0) -- (2,0) -- (2,3) -- (3,3) -- (3,1) -- (2,1) (1,2) -- (2,2);
  			\draw	(1.5,1) node {$\bar v$}
  						(2.5,2) node {$T\tilde v$};
  		\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,4) -- (1,0) -- (0,0) -- (0,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (0,3) -- (1,3) (0,2) -- (2,2) (2,3) -- (3,3);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$\mu_{\yon_*}$}
  						(0,3.5) node {$\mu_{T\!\yon_*}$}
  						(2,1.5) node {$\bar v$}
  						(3,3) node {$T\bar v$};
  		\end{tikzpicture} &= \begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(2,2) -- (0,2) -- (0,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (1,4) -- (1,0) -- (2,0) (1,3) -- (3,3);
  			\draw[shift={(0.5,0)}]	(1,1) node {$\eta$}
  						(1,2.5) node {$\mu_{\yon_*}$}
  						(1,3.5) node {$T\mu_{\yon_*}$}
  						(2,1.5) node {$\bar v$}
  						(3,3) node {$T\bar v$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,2) -- (0,2) -- (0,4) -- (1,4) -- (1,1) -- (2,1) -- (2,4) -- (4,4) -- (4,2) -- (2,2) (1,3) -- (3,3) (2,1) -- (2,0) -- (3,0) -- (3,4);
  			\draw[shift={(0.5,0)}]	(1,2) node {$\bar a$}
  						(2,2.5) node {$T\eta'$}
  						(2,3.5) node {$T\mu_{\yon_*}$}
  						(2,1) node {$\eta$}
  						(3,3) node {$T\bar v$};
  		\end{tikzpicture} \\
  		& \mspace{-111.75mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,2) -- (0,2) -- (0,4) -- (1,4) -- (1,1) -- (2,1) -- (2,4) -- (4,4) -- (4,0) -- (3,0) -- (3,4) (1,3) -- (2,3) (2,2) -- (4,2) (3,3) -- (4,3);
  			\draw[shift={(0.5,0)}]	(1,2) node {$\bar a$}
  						(2,3) node {$T\bar a$}
  						(3,1) node {$\eta$}
  						(3,2.5) node {$T\eta'$}
  						(3,3.5) node {$T^2\eta'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,3) -- (0,3) -- (0,1) -- (1,1) -- (1,4) -- (2,4) -- (2,1) -- (3,1) -- (3,4) -- (4,4) -- (4,0) -- (3,0) -- (3,1) (1,2) -- (2,2) (2,3) -- (4,3) (3,2) -- (4,2);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\bar a$}
  						(2,2) node {$\bar a$}
  						(3,1) node {$\eta$}
  						(3,2.5) node {$T\eta'$}
  						(3,3.5) node {$T^2\eta'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,3) -- (0,3) -- (0,1) -- (1,1) -- (1,4) -- (3,4) -- (3,0) (2,4) -- (2,0) -- (4,0) -- (4,3) -- (2,3) (1,2) -- (3,2);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\bar a$}
  						(3,1.5) node {$\bar v$}
  						(2,1) node {$\eta$}
  						(2,2.5) node {$\mu_{\yon_*}$}
  						(2,3.5) node {$T^2\eta'$};
  		\end{tikzpicture} \\
  		& \mspace{-111.75mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,1) -- (0,1) -- (0,3) -- (2,3) -- (2,0) -- (1,0) -- (1,4) -- (3,4) -- (3,0) -- (4,0) -- (4,3) -- (3,3) (1,2) -- (3,2) (2,3) -- (2,4);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\bar a$}
  						(3,1.5) node {$\bar v$}
  						(1,1) node {$\eta$}
  						(1,3.5) node {$\mu_{T\!\yon_*}$}
  						(1,2.5) node {$T\eta'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2.25em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,0) -- (0,0) -- (0,4) -- (1,4) -- (1,0) -- (2,0) -- (2,4) -- (3,4) -- (3,0) -- (4,0) -- (4,3) -- (3,3) (0,2) -- (1,2) (0,3) -- (2,3) (2,2) -- (3,2);
  			\draw[shift={(0.5,0)}]	(1,1.5) node {$\bar v$}
  						(3,1.5) node {$\bar v$}
  						(0,1) node {$\eta$}
  						(0,3.5) node {$\mu_{T\!\yon_*}$}
  						(0,2.5) node {$\mu_{\yon_*}$};
  		\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,0) -- (0,0) -- (0,4) -- (1,4) -- (1,0) -- (2,0) -- (2,4) -- (3,4) -- (3,0) -- (4,0) -- (4,3) -- (3,3) (0,2) -- (1,2) (0,3) -- (2,3) (2,2) -- (3,2);
  			\draw[shift={(0.5,0)}]	(1,1.5) node {$\bar v$}
  						(3,1.5) node {$\tilde v$}
  						(0,1) node {$\eta$}
  						(0,3.5) node {$\iota_{T\!\yon_*}$}
  						(0,2.5) node {$\mu_{\yon_*}$};
  		\end{tikzpicture} & \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,1) -- (0,1) -- (0,3) -- (2,3) -- (2,0) -- (1,0) -- (1,4) -- (3,4) -- (3,0) -- (4,0) -- (4,3) -- (3,3) (1,2) -- (3,2) (2,3) -- (2,4);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\bar a$}
  						(3,1.5) node {$\tilde v$}
  						(1,1) node {$\eta$}
  						(1,3.5) node {$\iota_{T\!\yon_*}$}
  						(1,2.5) node {$T\eta'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,3) -- (0,3) -- (0,1) -- (1,1) -- (1,4) -- (3,4) -- (3,0) (2,4) -- (2,0) -- (4,0) -- (4,3) -- (2,3) (1,2) -- (3,2);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\bar a$}
  						(3,1.5) node {$\tilde v$}
  						(2,1) node {$\eta$}
  						(2,2.5) node {$\iota_{\yon_*}$}
  						(2,3.5) node {$\eta'$};
  		\end{tikzpicture} \\[0.5em]
  		& \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,3) -- (0,3) -- (0,1) -- (1,1) -- (1,4) -- (2,4) -- (2,1) -- (4,1) -- (4,0) -- (3,0) -- (3,4) -- (4,4) -- (4,3) -- (2,3) (1,2) -- (2,2);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\bar a$}
  						(2,2) node {$\tilde a$}
  						(3,0.5) node {c}
  						(3,3.5) node {$\eta'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,4) -- (1,1) -- (3,1) -- (3,0) -- (2,0) -- (2,4) -- (0,4) -- (0,2) -- (1,2) (2,4) -- (3,4) -- (3,3) -- (2,3);
  			\draw	(2.5,0.5) node {c}
  						(2.5,3.5) node {$\eta'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,4) -- (1,0) -- (0,0) -- (0,4) -- (3,4) -- (3,1) -- (2,1) -- (2,4) (0,2) -- (2,2) (0,3) -- (1,3);
  			\draw	(0.5,1) node {$\eta$}
  						(0.5,2.5) node {$\mu_{\yon_*}$}
  						(0.5,3.5) node {$\iota_{T\!\yon_*}$};
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw (2,2) -- (0,2) -- (0,0) -- (1,0) -- (1,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (2,3) -- (3,3);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(2,1.5) node {$\bar v$}
  						(3,3) node {$T\tilde v$};
  		\end{tikzpicture} & \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(2,2) -- (0,2) -- (0,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (1,4) -- (1,0) -- (2,0) (1,3) -- (3,3);
  			\draw[shift={(0.5,0)}]	(1,1) node {$\eta$}
  						(1,2.5) node {$\mu_{\yon_*}$}
  						(1,3.5) node {$T\iota_{\yon_*}$}
  						(2,1.5) node {$\bar v$}
  						(3,3) node {$T\tilde v$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,2) -- (0,2) -- (0,4) -- (1,4) -- (1,1) -- (2,1) -- (2,4) -- (4,4) -- (4,2) -- (2,2) (1,3) -- (3,3) (2,1) -- (2,0) -- (3,0) -- (3,4);
  			\draw[shift={(0.5,0)}]	(1,2) node {$\bar a$}
  						(2,2.5) node {$T\eta'$}
  						(2,3.5) node {$T\iota_{\yon_*}$}
  						(2,1) node {$\eta$}
  						(3,3) node {$T\tilde v$};
  		\end{tikzpicture} \\[0.5em]
  		& \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,2) -- (0,2) -- (0,4) -- (1,4) -- (1,1) -- (2,1) -- (2,4) -- (3,4) -- (3,0) -- (4,0) -- (4,2) -- (2,2) (1,3) -- (2,3);
  			\draw[shift={(0.5,0)}]	(1,2) node {$\bar a$}
  						(2,3) node {$T\tilde a$}
  						(3,1) node {$\eta$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-1.75em, font=\scriptsize]
  			\draw	(0,0) -- (1,0) -- (1,2) -- (0,2) -- (0,0)
  						(0.5,1) node {$\eta$};
  		\end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,0) -- (0,0) -- (0,4) -- (1,4) -- (1,0) -- (2,0) -- (2,4) -- (3,4) -- (3,0) -- (4,0) -- (4,3) -- (3,3) (0,2) -- (1,2) (0,3) -- (2,3) (2,2) -- (3,2);
  			\draw[shift={(0.5,0)}]	(1,1.5) node {$\bar v$}
  						(2,3) node {$T\bar{\cur J}$}
  						(3,1.5) node {$\bar{\cur J}$}
  						(0,1) node {$\eta$}
  						(0,3.5) node {$T^2$c$'$}
  						(0,2.5) node {$\mu_{\yon_*}$};
  		\end{tikzpicture} & \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,1) -- (0,1) -- (0,4) -- (1,4) (1,3) -- (2,3) -- (2,0) -- (1,0) -- (1,4) -- (3,4) -- (3,0) -- (4,0) -- (4,3) -- (3,3) (1,2) -- (3,2) (2,3) -- (2,4);
  			\draw[shift={(0.5,0)}]	(0,2.5) node {$\bar a$}
  						(2,3) node {$T\bar{\cur J}$}
  						(3,1.5) node {$\bar{\cur J}$}
  						(1,1) node {$\eta$}
  						(1,3.5) node {$T^2$c$'$}
  						(1,2.5) node {$T\eta'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,3) -- (3,3) -- (3,0) -- (1,0) -- (1,4) -- (0,4) -- (0,1) -- (1,1) (1,4) -- (2,4) -- (2,0) (1,2) -- (2,2);
  			\draw[shift={(0.5,0)}]	(0,2.5) node {$\bar a$}
  						(1,1) node {$\eta$}
  						(1,2.5) node {$T$c$'$}
  						(1,3.5) node {$T\bar J$}
  						(2,1.5) node {$\bar{\cur J}$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw	(1,3) -- (1,0) -- (2,0) -- (2,3) -- (0,3) -- (0,1) -- (2,1) (1,2) -- (2,2);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\bar a$}
  						(1,0.5) node {c}
  						(1,1.5) node {$\bar J$}
  						(1,2.5) node {$T\bar J$};
  		\end{tikzpicture} \\[0.5em]
  		& \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw	(1,3) -- (1,0) -- (0,0) -- (0,3) -- (2,3) -- (2,1) -- (0,1) (0,2) -- (1,2);
  			\draw[shift={(0.5,0)}]	(0,0.5) node {c}
  						(0,1.5) node {$\bar J$}
  						(0,2.5) node {$\mu_{\bar J}$}
  						(1,2) node {$\bar b$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(2,2) -- (3,2) -- (3,4) -- (2,4) -- (2,0) -- (0,0) -- (0,4) -- (1,4) -- (1,0) (0,3) -- (2,3) (0,2) -- (1,2);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$T$c$'$}
  						(0,3.5) node {$\mu_{\bar J}$}
  						(1,1.5) node {$\bar{\cur J}$}
  						(2,3) node {$\bar b$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,4) -- (1,0) -- (0,0) -- (0,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (0,3) -- (1,3) (0,2) -- (2,2) (2,3) -- (3,3);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$\mu_{\yon_*}$}
  						(0,3.5) node {$T^2$c$'$}
  						(2,1.5) node {$\bar{\cur J}$}
  						(3,3) node {$\bar b$};
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(1,4) -- (1,0) -- (0,0) -- (0,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (0,3) -- (1,3) (0,2) -- (2,2) (2,3) -- (3,3);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$\iota_{\yon_*}$}
  						(0,3.5) node {c$'$}
  						(2,1.5) node {$\bar{\cur J}$}
  						(3,3) node {$\tilde b$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(2,2) -- (3,2) -- (3,4) -- (2,4) -- (2,0) -- (0,0) -- (0,4) -- (1,4) -- (1,0) (0,3) -- (2,3) (0,2) -- (1,2);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$T$c$'$}
  						(0,3.5) node {$\iota_J$}
  						(1,1.5) node {$\bar{\cur J}$}
  						(2,3) node {$\tilde b$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw	(1,3) -- (1,0) -- (0,0) -- (0,3) -- (2,3) -- (2,1) -- (0,1) (0,2) -- (1,2);
  			\draw[shift={(0.5,0)}]	(0,0.5) node {c}
  						(0,1.5) node {$\bar J$}
  						(0,2.5) node {$\iota_{\bar J}$}
  						(1,2) node {$\tilde b$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw (1,4) -- (1,0) -- (2,0) -- (2,1) -- (0,1) -- (0,3) -- (2,3) -- (2,4) -- (1,4);
  			\draw[shift={(0.5,0)}]	(0,2) node {$\tilde a$}
  						(1,0.5) node {c}
  						(1,3.5) node {c$'$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=2em, y=1.75em, yshift=-3.5em, font=\scriptsize]
  			\draw	(0,3) -- (2,3) -- (2,0) -- (0,0) -- (0,4) -- (1,4) -- (1,0) (0,2) -- (1,2);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$\iota_{\yon_*}$}
  						(0,3.5) node {c$'$}
  						(1,1.5) node {$\tilde v$};
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & B \\ & \ps A & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon$} (m-2-2)
										(m-1-3) edge[transform canvas={xshift=2pt}] node[right] {$l$} (m-2-2);
				\path				(m-1-2) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\zeta$} (m-2-2);
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]
  				{ A & & B \\
  					A & & \ps A \\
  					& \ps A & \\ };
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-3)
  									(m-1-3) edge[ps] node[right] {$l$} (m-2-3)
  									(m-2-1) edge[barred] node[below] {$\yon_*$} (m-2-3)
  													edge[transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-3-2);
  			\path				(m-1-1) edge[eq] (m-2-1)
  									(m-2-3) edge[transform canvas={xshift=2pt}, eq, ps] (m-3-2)
  									(m-1-2) edge[cell] node[right] {$\zeta'$} (m-2-2);
  			\draw[font=\scriptsize]	([yshift=0.25em]$(m-2-2)!0.5!(m-3-2)$) node {$\cart$};
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35]{A & B & B_1 & B_{n'} & B_n \\ & & \ps A & & \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-2)
  													edge node[below left] {$\yon$} (m-2-3)
  									(m-1-2) edge[barred] node[above] {$H_1$} (m-1-3)
  									(m-1-4) edge[barred] node[above] {$H_n$} (m-1-5)
  									(m-1-5) edge node[below right] {$k$} (m-2-3);
  			\path				(m-1-3) edge[cell] node[right] {$\phi$} (m-2-3);
  			\draw				($(m-1-3)!0.5!(m-1-4)$) node {$\dotsb$};
  		\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35]{A & B & B_1 & B_{n'} & B_n \\ & \ps A & & & \\};
  			\path[map]	(m-1-1) edge[barred] node[above] {$J$} (m-1-2)
  													edge[transform canvas={yshift=-2pt}] node[below left] {$\yon$} (m-2-2)
  									(m-1-2) edge[barred] node[above] {$H_1$} (m-1-3)
  													edge[ps] node[right] {$l$} (m-2-2)
  									(m-1-4) edge[barred] node[above] {$H_n$} (m-1-5)
  									(m-1-5) edge[transform canvas={yshift=-2pt}] node[below right] {$k$} (m-2-2);
  			\path				(m-1-1) edge[cell, transform canvas={shift={(2.25em,0.333em)}}] node[right] {$\zeta$} (m-2-1)
  									(m-1-3) edge[cell, transform canvas={shift={(0.25em,0.333em)}}] node[right] {$\phi'$} (m-2-3);
  			\draw				($(m-1-3)!0.5!(m-1-4)$) node {$\dotsb$};
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw (2,1) -- (3,1) -- (3,3) -- (0,3) -- (0,0) -- (5,0) -- (5,3) -- (4,3) -- (4,1) -- (5,1) (0,2) -- (1,2) (1,0) -- (1,3) (2,0) -- (2,3);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$T\zeta'$}
  						(1,1.5) node {$\bar l$}
  						(2,2) node {$\bar H_1$}
  						(3,0.5) node {$\phi'$}
  						(3,2) node {$\dotsb$}
  						(4,2) node {$\bar H_n$};
  		\end{tikzpicture} & \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-1.75em, font=\scriptsize]
  			\draw	(1,2) -- (1,0) -- (0,0) -- (0,2) -- (4,2) -- (4,1) -- (3,1) (2,2) -- (2,0) -- (6,0) -- (6,2) -- (5,2) -- (5,1) -- (6,1) (1,1) -- (2,1) (3,0) -- (3,2);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\gamma$}
  						(1,1.5) node {$T\zeta$}
  						(2,1) node {$\bar l$}
  						(3,1.5) node {$\bar H_1$}
  						(4,0.5) node {$\phi'$}
  						(4,1.5) node {$\dotsb$}
  						(5,1.5) node {$\bar H_n$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-1.75em, font=\scriptsize]
  			\draw	(0,1) -- (2,1) -- (2,2) -- (0,2) -- (0,0) -- (4,0) -- (4,2) -- (3,2) -- (3,1) -- (4,1) (1,0) -- (1,2);
  			\draw[shift={(0.5,0)}]	(0,0.5) node {$\zeta$}
  						(0,1.5) node {$\bar J$}
  						(1,1.5) node {$\bar H_1$}
  						(2,0.5) node {$\phi'$}
  						(2,1.5) node {$\dotsb$}
  						(3,1.5) node {$\bar H_n$};
  		\end{tikzpicture} \\[0.5em]
  		& \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-1.75em, font=\scriptsize]
  			\draw	(0,1) -- (2,1) -- (2,2) -- (0,2) -- (0,0) -- (4,0) -- (4,2) -- (3,2) -- (3,1) -- (4,1) (1,1) -- (1,2);
  			\draw[shift={(0.5,0)}]	(0,1.5) node {$\bar J$}
  						(1,1.5) node {$\bar H_1$}
  						(1.5,0.5) node {$\phi$}
  						(2,1.5) node {$\dotsb$}
  						(3,1.5) node {$\bar H_n$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-1.75em, font=\scriptsize]
  			\draw	(2,2) -- (0,2) -- (0,0) -- (1,0) -- (1,2) (3,2) -- (5,2) -- (5,0) -- (4,0) -- (4,2) (1,1) -- (4,1);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\gamma$}
  						(2,1.5) node {$T\phi$}
  						(2,2) node {$\dotsb$}
  						(4,1) node {$\bar k$};
  		\end{tikzpicture} \\[0.5em]
  		& \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-1.75em, font=\scriptsize]
  			\draw	(3,2) -- (0,2) -- (0,0) -- (1,0) -- (1,2) (4,2) -- (6,2) -- (6,0) -- (5,0) -- (5,2) (1,1) -- (5,1) (2,1) -- (2,2);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\gamma$}
  						(1,1.5) node {$T\zeta$}
  						(3,1.5) node {$T\phi'$}
  						(3,2) node {$\dotsb$}
  						(5,1) node {$\bar k$};
  		\end{tikzpicture} \mspace{6mu} = \mspace{6mu} \begin{tikzpicture}[textbaseline, x=1.75em, y=1.75em, yshift=-2.625em, font=\scriptsize]
  			\draw (1,3) -- (1,0) -- (0,0) -- (0,3) -- (2,3) (3,3) -- (5,3) -- (5,0) -- (4,0) -- (4,3) (0,2) -- (4,2);
  			\draw[shift={(0.5,0)}]	(0,1) node {$\eta$}
  						(0,2.5) node {$T\zeta'$}
  						(2,2.5) node {$T\phi'$}
  						(2,3) node {$\dotsb$}
  						(4,1.5) node {$\bar k$};
  		\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.8em,between origins}]
  				{	& T^2A & & T^2\ps A & \\
  					TA & & TA & & T\ps A \\
  					& A & & & \\
  					& & \ps A & & \\ };
  			\path[map]	(m-1-2) edge[barred] node[above] {$T^2\yon_*$} (m-1-4)
  													edge node[left] {$Ta$} (m-2-1)
  													edge node[above right, inner sep=0.5pt] {$\mu_A$} (m-2-3)
  									(m-1-4) edge[transform canvas={xshift=1pt}] node[right] {$\mu_{\ps A}$} (m-2-5)
  									(m-2-1) edge node[left] {$a$} (m-3-2)
  									(m-2-3) edge[barred] node[below] {$T\yon_*$} (m-2-5)
  													edge node[below right, inner sep=1pt] {$a$} (m-3-2)
  									(m-2-5) edge[bend left=18] node[right] {$v$} (m-4-3)
  									(m-3-2) edge node[left] {$\yon$} (m-4-3);
  			\path				(m-1-3) edge[cell, transform canvas={xshift=0.75em}]	node[right] {$\mu_{\yon_*}$} (m-2-3)
  									(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\bar a$} (m-2-2)
  									(m-2-3) edge[cell, transform canvas={shift={(0.5em,-1.625em)}}] node[right] {$\eta$} (m-3-3);
  		\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.8em,between origins}]
  				{ & T^2A & & T^2\ps A \\
  					TA & & T\ps A & \\
  					& A & & \\
  					& & & \ps A \\ };
  			\draw				([shift={(2.25em,0.25em)}]$(m-1-4)!0.5!(m-4-4)$) node (P) {$T\ps A$};
  			\path[map]	(m-1-2) edge[barred] node[above] {$T^2\yon_*$} (m-1-4)
  													edge node[left] {$Ta$} (m-2-1)
  									(m-1-4) edge[ps] node[below right, inner sep=1pt] {$Tv$} (m-2-3)
  													edge[bend left=18, transform canvas={xshift=1pt}] node[above right] {$\mu_{\ps A}$} (P)
  									(m-2-1) edge[barred] node[below] {$T\yon_*$} (m-2-3)
  													edge node[left] {$a$} (m-3-2)
  									(m-2-3) edge[ps] node[above right, inner sep=1.5pt] {$v$} (m-4-4)
  									(m-3-2) edge node[below left] {$\yon$} (m-4-4)
  									(P) edge[ps, bend left=18, transform canvas={xshift=1pt}] node[below right] {$v$} (m-4-4);
  			\path				(m-1-2) edge[cell, transform canvas={xshift=0.5em}] node[right] {$T\eta'$} (m-2-2)
  									(m-2-2) edge[cell, transform canvas={shift={(1.125em,-1.125em)}}] node[right] {$\eta$} (m-3-2)
  									(m-2-4) edge[cell, transform canvas={xshift=0.25em}] node[right] {$\bar v$} (m-3-4);
  		\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
  			\matrix(m)[math35, column sep={1.75em,between origins}]
  				{	A & & \ps A & \\
  					& TA & & T\ps A \\
  					A & & & \\
  					& \ps A & & \\ };
  			\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
  													edge node[above right, inner sep=0pt] {$\iota_A$} (m-2-2)
  									(m-1-3) edge[transform canvas={xshift=1pt}] node[right] {$\iota_{\ps A}$} (m-2-4)
  									(m-2-2) edge[barred] node[below] {$T\yon_*$} (m-2-4)
  													edge node[below right, inner sep=1pt] {$a$} (m-3-1)
  									(m-2-4) edge[bend left=18] node[right] {$v$} (m-4-2)
  									(m-3-1) edge node[left] {$\yon$} (m-4-2);
  			\path				(m-1-1) edge[bend right=45, eq] (m-3-1)  									
  									(m-1-2) edge[cell, transform canvas={xshift=0.75em}]	node[right] {$\iota_{\yon_*}$} (m-2-2)
  									(m-1-1) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\tilde a$} (m-2-1)
  									(m-2-2) edge[cell, transform canvas={shift={(0.5em,-1.625em)}}] node[right] {$\eta$} (m-3-2);
  		\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{A & & \ps A & \\ & \ps A & & T\ps A \\ & & \ps A & \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$\yon_*$} (m-1-3)
														edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-2-2)
										(m-1-3) edge[bend left=18] node[above right] {$\iota_{\ps A}$} (m-2-4)
										(m-2-4) edge[bend left=18] node[below right] {$v$} (m-3-3);
				\path				(m-1-3) edge[eq, ps, transform canvas={xshift=1pt}] (m-2-2)
										(m-2-2) edge[eq, bend right=18] (m-3-3)
										(m-1-3) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\tilde v$} (m-2-3);
				\draw				([yshift=0.25em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}
\begin{tikzpicture}[scheme, yshift=-0.8em]
  			\draw	(1,4) -- (1,0) -- (0,0) -- (0,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (0,2) -- (2,2) (0,3) -- (1,3) (2,3) -- (3,3);
  			\draw	(0.5,1) node {$\eta$}
  						(0.5,2.5) node {$T\eta'$}
  						(0.5,3.5) node {$T^2\mspace{-2mu}\eta'$}
  						(1.5,3) node {$T\bar v$}
  						(2.5,1.5) node {$\bar v$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme, yshift=-0.8em]
  			\draw	(1,0) -- (1,4) -- (0,4) -- (0,0) -- (2,0) -- (2,4) -- (3,4) -- (3,0) -- (4,0) -- (4,3) -- (3,3) (0,2) -- (1,2) (2,2) -- (3,2) (0,3) -- (2,3);
  			\draw	(0.5,1) node {$\eta$}
  						(0.5,2.5) node {$T\eta'$}
  						(0.5,3.5) node {$T^2\mspace{-2mu}\eta'$}
  						(1.5,1.5) node {$\bar v$}
  						(3.5,1.5) node {$\bar v$};
  		\end{tikzpicture}
\begin{tikzpicture}[scheme]
  			\draw	(1,0) -- (1,3) -- (0,3) -- (0,0) -- (2,0) -- (2,3) -- (3,3) -- (3,0) -- (4,0) -- (4,2) -- (3,2) (0,2) -- (2,2) (2,1) -- (3,1);
  			\draw	(0.5,1) node {c}
  						(0.5,2.5) node {$\eta'$}
  						(1.5,1) node {$\tilde v$}
  						(3.5,1) node {$\bar v$};
  		\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
  			\draw	(2,3) -- (2,0) -- (0,0) -- (0,3) -- (3,3) -- (3,1) -- (2,1) (0,2) -- (1,2) (1,0) -- (1,3);
  			\draw	(0.5,1) node {c}
  						(0.5,2.5) node {$\eta'$};
  		\end{tikzpicture} \qquad\qquad\qquad \begin{tikzpicture}[scheme, yshift=-0.8em]
  			\draw	(2,2) -- (0,2) -- (0,0) -- (1,0) -- (1,4) -- (2,4) -- (2,0) -- (3,0) -- (3,4) -- (4,4) -- (4,2) -- (3,2) (2,3) -- (3,3);
  			\draw	(0.5,1) node {$\eta$}
  						(1.5,3) node {$T\tilde v$}
  						(2.5,1.5) node {$\bar v$};
  		\end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{TA & & T\ps A \\ & T\ps A & \\ & \ps A & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$T\yon_*$} (m-1-3)
														edge[transform canvas={xshift=-2pt}] node[left] {$T\yon$} (m-2-2)
										(m-2-2) edge[ps] node[left] {$w$} (m-3-2);
				\path				(m-1-3) edge[ps, eq, transform canvas={xshift=2pt}] (m-2-2);
				\draw				([yshift=0.333em]$(m-1-2)!0.5!(m-2-2)$) node[font=\scriptsize] {$\cart$};
			\end{tikzpicture}
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{& TA & & T\ps A \\ A & & T\ps A \\ & \ps A & \\};
				\path[map]	(m-1-2) edge[barred] node[above] {$T\yon_*$} (m-1-4)
														edge[transform canvas={xshift=-1pt}] node[left, inner sep=2pt] {$T\yon$} (m-2-3)
														edge[bend right = 18] node[left] {$a$} (m-2-1)
										(m-2-1) edge[bend right = 18] node[left] {$\yon$} (m-3-2)
										(m-2-3) edge[bend left = 18] node[right] {$w$} (m-3-2);
				\path				(m-1-2) edge[cell, transform canvas={yshift=-1.625em}] node[right] {$\phi$} (m-2-2)
										(m-1-4) edge[ps, eq, transform canvas={xshift=2pt}] (m-2-3);
				\draw				([yshift=0.333em]$(m-1-3)!0.5!(m-2-3)$) node[font=\scriptsize] {$T\!\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={0.8375em,between origins}]{TA & & & & T\ps A \\ & A & & & \\ & & \ps A & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$T\yon_*$} (m-1-5)
														edge[transform canvas={xshift=-1pt}] node[left] {$a$} (m-2-2)
										(m-2-2) edge[ps, transform canvas={xshift=-1pt}] node[left] {$\yon$} (m-3-3)
										(m-1-5) edge[ps, transform canvas={xshift=0pt}] node[right, inner sep=1pt] {$v$} (m-3-3)
														edge[bend left = 55] node[right] {$w$} (m-3-3);
				\path	(m-1-3) edge[cell, transform canvas={yshift=-0.25em}] node[right] {$\eta$} (m-2-3)
							(m-1-5) edge[cell, transform canvas={shift={(0.1em, -1.625em)}}] node[right] {$\phi'$} (m-2-5);
			\end{tikzpicture}

==> (inline-64) <==
\begin{tikzpicture}[scheme]
				\draw	(0,0) -- (3,0) -- (3,3) -- (0,3) -- (0,0) (0,2) -- (1,2) (2,2) -- (3,2) (1,0) -- (1,3) (2,0) -- (2,3);
				\draw	(0.5,1) node {$\eta$}
							(0.5,2.5) node {$\mu_{\yon_*}$}
							(1.5,1.5) node {$\bar v$}
							(2.5,1) node {$\phi'$}
							(2.5,2.5) node {$T\phi'$};
			\end{tikzpicture} \mspace{12mu} &= \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(1,1) -- (0,1) -- (0,3) -- (3,3) -- (3,0) -- (1,0) -- (1,3) (1,2) -- (3,2) (2,0) -- (2,3);
				\draw	(0.5,2) node {$\bar a$}
							(1.5,1) node {$\eta$}
							(1.5,2.5) node {$T\eta'$}
							(2.5,1) node {$\phi'$}
							(2.5,2.5) node {$T\phi'$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,0) -- (2,0) -- (2,3) -- (4,3) -- (4,1) -- (2,1) (1,2) -- (2,2) (3,1) -- (3,3);
				\draw	(0.5,2) node {$\bar a$}
							(1.5,1) node {$\phi$}
							(2.5,2) node {$T\eta$}
							(3.5,2) node {$T\phi'$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(1,1) -- (0,1) -- (0,3) -- (1,3) -- (1,0) -- (2,0) -- (2,3) -- (4,3) -- (4,2) -- (3,2) (1,2) -- (2,2) (2,1) -- (3,1) -- (3,3);
				\draw	(0.5,2) node {$\bar a$}
							(1.5,1) node {$\phi$}
							(2.5,2) node {$T\phi$}
							(3.5,2.5) node {$T^2\textup c$};
			\end{tikzpicture} \\
			&= \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (3,3) -- (3,0) -- (2,0) --(2,3) (1,1) -- (2,1) (2,2) -- (3,2);
				\draw	(0.5,1) node {$\phi$}
							(2.5,1) node {$\bar w$}
							(2.5,2.5) node {$T^2\textup c$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(2,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (3,3) -- (3,0) -- (2,0) -- (2,3) (1,1) -- (2,1);
				\draw	(0.5,1) node {$\phi$}
							(1.5,1.5) node {$T\textup c$}
							(1.5,2.5) node {$\mu_{\yon_*}$}
							(2.5,1.5) node {$\bar w$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(1,0) -- (1,3) -- (0,3) -- (0,0) -- (3,0) -- (3,3) -- (2,3) -- (2,0) (0,2) -- (2,2);
				\draw	(0.5,1) node {$\eta$}
							(0.5,2.5) node {$\mu_{\yon_*}$}
							(1.5,1) node {$\phi'$}
							(2.5,1.5) node {$\bar w$};
			\end{tikzpicture}
\begin{tikzpicture}[scheme]
				\draw	(1,0) -- (1,3) -- (0,3) -- (0,0) -- (3,0) -- (3,3) -- (2,3) -- (2,0) (0,2) -- (2,2);
				\draw	(0.5,1) node {$\eta$}
							(0.5,2.5) node {$\iota_{\yon_*}$}
							(1.5,1) node {$\phi'$}
							(2.5,1.5) node {$\tilde w$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(2,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (3,3) -- (3,0) -- (2,0) -- (2,3) (1,1) -- (2,1);
				\draw	(0.5,1) node {$\phi$}
							(1.5,1.5) node {$T\textup c$}
							(1.5,2.5) node {$\iota_{\yon_*}$}
							(2.5,1.5) node {$\tilde w$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(1,2) -- (0,2) -- (0,0) -- (1,0) -- (1,3) -- (3,3) -- (3,0) -- (2,0) --(2,3) (1,1) -- (2,1) (2,2) -- (3,2);
				\draw	(0.5,1) node {$\phi$}
							(2.5,1) node {$\tilde w$}
							(2.5,2.5) node {$\textup c$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(0,1) -- (0,3) -- (1,3) -- (1,0) -- (2,0) -- (2,1) -- (0,1);
				\draw	(0.5,2) node {$\tilde a$}
							(1.5,0.5) node {$\textup c$};
			\end{tikzpicture} \mspace{12mu} = \mspace{12mu} \begin{tikzpicture}[scheme]
				\draw	(1,0) -- (1,3) -- (0,3) -- (0,0) -- (2,0) -- (2,3) -- (1,3) (0,2) -- (1,2);
				\draw (0.5,1) node {$\eta$}
							(0.5,2.5) node {$\iota_{\yon_*}$}
							(1.5,1.5) node {$\tilde v$};
			\end{tikzpicture}

==> (inline-65) <==
\begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & A & & B \\ & M & & B & \\ & M & & \ps M & \\ & & \ps M & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\ps M(\yon, d)$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$J$} (m-1-5)
										(m-2-2) edge[barred] node[below] {$K$} (m-2-4)
										(m-2-4) edge[ps] node[right] {$l$} (m-3-4)
										(m-3-2) edge[barred] node[below] {$\yon_*$} (m-3-4)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon$} (m-4-3);
				\path				(m-1-1) edge[eq] (m-2-2)
										(m-1-5) edge[eq] (m-2-4)
										(m-2-2) edge[eq] (m-3-2)
										(m-3-4) edge[ps, eq, transform canvas={xshift=1pt}] (m-4-3)
										(m-1-3) edge[cell] node[right] {$\phi$} (m-2-3);
				\draw[font=\scriptsize]	($(m-2-3)!0.5!(m-3-3)$) node {$\cart'$}
										([yshift=0.25em]$(m-3-3)!0.5!(m-4-3)$) node {$\cart$};
			\end{tikzpicture} = \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={1.75em,between origins}]{M & & A & & B \\ & M & & \ps M & \\ & & \ps M & & \\};
				\path[map]	(m-1-1) edge[barred] node[above] {$\ps M(\yon, d)$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$J$} (m-1-5)
														edge[ps] node[left, inner sep=2.5pt] {$d$} (m-2-4)
										(m-1-5) edge[ps, transform canvas={xshift=2pt}] node[right] {$l$} (m-2-4)
										(m-2-2) edge[barred] node[below] {$\yon_*$} (m-2-4)
														edge[transform canvas={xshift=-2pt}] node[left] {$\yon$} (m-3-3);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-1pt}] (m-2-2)
										(m-1-4) edge[cell, transform canvas={yshift=0.25em}] node[right] {$\eta$} (m-2-4)
										(m-2-4) edge[ps, eq, transform canvas={xshift=1pt}] (m-3-3);
				\draw[font=\scriptsize]	($(m-1-3)!0.5!(m-2-2)$) node {$\cart''$}
										([yshift=0.25em]$(m-2-3)!0.5!(m-3-3)$) node {$\cart$};
			\end{tikzpicture} \quad \begin{tikzpicture}[textbaseline]
				\matrix(m)[math35, column sep={2.25em,between origins}]
					{ TM & & TA & & TB \\
						& TM & & T\ps M & \\
						& & T\ps M & & \\
						& & \ps M & & \\ };
				\path[map]	(m-1-1) edge[barred] node[above] {$T\ps M(\yon, d)$} (m-1-3)
										(m-1-3) edge[barred] node[above] {$TJ$} (m-1-5)
														edge[ps] node[left, inner sep=2.5pt] {$Td$} (m-2-4)
										(m-1-5) edge[ps, transform canvas={xshift=2pt}] node[right] {$Tl$} (m-2-4)
										(m-2-2) edge[barred] node[below, inner sep=2pt] {$T\yon_*$} (m-2-4)
														edge[transform canvas={xshift=-2pt}] node[left] {$T\yon$} (m-3-3)
										(m-3-3) edge[ps] node[left] {$v$} (m-4-3);
				\path				(m-1-1) edge[eq, transform canvas={xshift=-2pt}] (m-2-2)
										(m-2-4) edge[ps, eq, transform canvas={xshift=2pt}] (m-3-3)
										(m-1-4) edge[cell, transform canvas={shift={(-0.35em,0.25em)}}] node[right] {$T\eta$} (m-2-4);
				\draw[font=\scriptsize]	($(m-1-1)!0.5!(m-2-4)$) node[xshift=-0.4em] {$T\cart''$}
										([yshift=0.25em]$(m-2-3)!0.5!(m-3-3)$) node {$T\cart$};
			\end{tikzpicture}
